Propagation Modeling for Physically Large Arrays: Measurements and Multipath Component Visibility

This paper deals with propagation and channel modeling for physically large arrays. The focus lies on acquiring a spatially consistent model, which is essential, especially for positioning and sensing applications. Ultra-wideband, synthetic array measurement data have been acquired with large positioning devices to support this research. We present a modified multipath channel model that accounts for a varying visibility of multipath components along a large array. Based on a geometric model of the measurement environment, we analyze the visibility of specular components. We show that, depending on the size of the reflecting surface, geometric visibility and amplitude estimates obtained with a super-resolution channel estimation algorithm show a strong correspondence. Furthermore, we highlight the capabilities of the developed synthetic array measurement system.

==> figures/environment/corridor.tex <==
%!TEX root= ../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.55294,0.75294,0.27059}%
\definecolor{mycolor4}{rgb}{0.52157,0.21961,0.35294}%
\definecolor{array}{rgb}{1,0,0}%
\definecolor{image_array}{rgb}{0,0,1}%
\definecolor{image_array2}{rgb}{0.7,0.7,1}%
%

\pgfplotsset{every axis/.append style={
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
% xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
  % }
}}

\begin{tikzpicture}

\def\lwA{1.0pt} %was 2.0pt
\def\lwB{0.5pt} %was 1.0pt

\begin{axis}[%
width=0.955\figurewidth,
height=0.467\figureheight,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,%-0.2,
xmax=16.8,%17.2,
%axis line style = thick,	% [B] thick axis lines 
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
xlabel style={yshift=1.5mm},
ymin=-6,
ymax=1.5,
major tick length=0.75mm,
%ylabel style={font=\color{white!15!black}},
line cap = round,
ylabel={$y$ in m},
ylabel style={yshift=-2mm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
unit vector ratio=1 1 1
]

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -20.215	-4.085\\
  -18.86	-4.085\\
  -18.86	-4.085\\
  -20.215	-4.085\\
  -20.215	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -18.86	-4.085\\
  -17.64	-4.085\\
  -17.64	-4.085\\
  -18.86	-4.085\\
  -18.86	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -17.64	-4.085\\
  -13.6	-4.085\\
  -13.6	-4.085\\
  -17.64	-4.085\\
  -17.64	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -13.6	-4.085\\
  -13.6	-10.26\\
  -13.6	-10.26\\
  -13.6	-4.085\\
  -13.6	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -13.6	-10.26\\
  -11.41	-10.26\\
  -11.41	-10.26\\
  -13.6	-10.26\\
  -13.6	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.41	-10.26\\
  -11.41	-4.085\\
  -11.41	-4.085\\
  -11.41	-10.26\\
  -11.41	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.41	-4.085\\
  -10.64	-4.085\\
  -10.64	-4.085\\
  -11.41	-4.085\\
  -11.41	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -10.64	-4.085\\
  -9.42	-4.085\\
  -9.42	-4.085\\
  -10.64	-4.085\\
  -10.64	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -9.42	-4.085\\
  -3.91	-4.085\\
  -3.91	-4.085\\
  -9.42	-4.085\\
  -9.42	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -3.91	-4.085\\
  -2.84	-4.085\\
  -2.84	-4.085\\
  -3.91	-4.085\\
  -3.91	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -2.84	-4.085\\
  -0.868	-4.085\\
  -0.868	-4.085\\
  -2.84	-4.085\\
  -2.84	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -0.868	-4.085\\
  -0.868	-5.87\\
  -0.868	-5.87\\
  -0.868	-4.085\\
  -0.868	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -0.868	-5.87\\
  5.979	-5.87\\
  5.979	-5.87\\
  -0.868	-5.87\\
  -0.868	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  5.979	-5.87\\
  5.979	-4.085\\
  5.979	-4.085\\
  5.979	-5.87\\
  5.979	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  5.979	-4.085\\
  7.37	-4.085\\
  7.37	-4.085\\
  5.979	-4.085\\
  5.979	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  7.37	-4.085\\
  8.45	-4.085\\
  8.45	-4.085\\
  7.37	-4.085\\
  7.37	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  8.45	-4.085\\
  14.14	-4.085\\
  14.14	-4.085\\
  8.45	-4.085\\
  8.45	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  14.14	-4.085\\
  15.22	-4.085\\
  15.22	-4.085\\
  14.14	-4.085\\
  14.14	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  15.22	-4.085\\
  16.525	-4.085\\
  16.525	-4.085\\
  15.22	-4.085\\
  15.22	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.525	-4.085\\
  16.525	-10.26\\
  16.525	-10.26\\
  16.525	-4.085\\
  16.525	-4.085\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.525	-10.26\\
  18.74	-10.26\\
  18.74	-10.26\\
  16.525	-10.26\\
  16.525	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  18.74	-10.26\\
  18.74	-5.47\\
  18.74	-5.47\\
  18.74	-10.26\\
  18.74	-10.26\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  18.74	-5.47\\
  18.74	-4.21\\
  18.74	-4.21\\
  18.74	-5.47\\
  18.74	-5.47\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  18.74	-4.21\\
  18.74	-4\\
  18.74	-4\\
  18.74	-4.21\\
  18.74	-4.21\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  18.74	-4\\
  19.75	-4\\
  19.75	-4\\
  18.74	-4\\
  18.74	-4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-4\\
  19.75	-3.91\\
  19.75	-3.91\\
  19.75	-4\\
  19.75	-4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-3.91\\
  19.91	-3.91\\
  19.91	-3.91\\
  19.75	-3.91\\
  19.75	-3.91\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.91	-3.91\\
  19.91	-2.365\\
  19.91	-2.365\\
  19.91	-3.91\\
  19.91	-3.91\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.91	-2.365\\
  19.75	-2.365\\
  19.75	-2.365\\
  19.91	-2.365\\
  19.91	-2.365\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-2.365\\
  19.75	-2.305\\
  19.75	-2.305\\
  19.75	-2.365\\
  19.75	-2.365\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-2.305\\
  19.91	-2.305\\
  19.91	-2.305\\
  19.75	-2.305\\
  19.75	-2.305\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.91	-2.305\\
  19.91	-1.195\\
  19.91	-1.195\\
  19.91	-2.305\\
  19.91	-2.305\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.91	-1.195\\
  19.75	-1.195\\
  19.75	-1.195\\
  19.91	-1.195\\
  19.91	-1.195\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-1.195\\
  19.75	-0.795\\
  19.75	-0.795\\
  19.75	-1.195\\
  19.75	-1.195\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.75	-0.795\\
  22.37	-0.795\\
  22.37	-0.795\\
  19.75	-0.795\\
  19.75	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  22.37	-0.795\\
  22.37	0.4\\
  22.37	0.4\\
  22.37	-0.795\\
  22.37	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  22.37	0.4\\
  9.48	0.4\\
  9.48	0.4\\
  22.37	0.4\\
  22.37	0.4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -20.215	-1.09\\
  -20.215	0.42\\
  -20.215	0.42\\
  -20.215	-1.09\\
  -20.215	-1.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -20.215	0.42\\
  -19.69	0.42\\
  -19.69	0.42\\
  -20.215	0.42\\
  -20.215	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -19.73	0.42\\
  -18.66	0.42\\
  -18.66	0.42\\
  -19.73	0.42\\
  -19.73	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -18.66	0.42\\
  -17.34	0.42\\
  -17.34	0.42\\
  -18.66	0.42\\
  -18.66	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -17.34	0.42\\
  -16.31	0.42\\
  -16.31	0.42\\
  -17.34	0.42\\
  -17.34	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -16.31	0.42\\
  -13.61	0.42\\
  -13.61	0.42\\
  -16.31	0.42\\
  -16.31	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwB, draw=white!40!black, fill=white!40!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -13.61	0.42\\
  -11.42	0.42\\
  -11.42	0.42\\
  -13.61	0.42\\
  -13.61	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.42	0.42\\
  -11.42	-1.15\\
  -11.42	-1.15\\
  -11.42	0.42\\
  -11.42	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.42	-1.15\\
  -8.35	-1.15\\
  -8.35	-1.15\\
  -11.42	-1.15\\
  -11.42	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -8.35	-1.15\\
  -7.28	-1.15\\
  -7.28	-1.15\\
  -8.35	-1.15\\
  -8.35	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -7.28	-1.15\\
  -6.15	-1.15\\
  -6.15	-1.15\\
  -7.28	-1.15\\
  -7.28	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -6.15	-1.15\\
  -5.08	-1.15\\
  -5.08	-1.15\\
  -6.15	-1.15\\
  -6.15	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -5.08	-1.15\\
  -2.22	-1.15\\
  -2.22	-1.15\\
  -5.08	-1.15\\
  -5.08	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -2.22	-1.15\\
  -1.14	-1.15\\
  -1.14	-1.15\\
  -2.22	-1.15\\
  -2.22	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -1.14	-1.15\\
  0.29	-1.15\\
  0.29	-1.15\\
  -1.14	-1.15\\
  -1.14	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  0.29	-1.15\\
  0.29	0.85\\
  0.29	0.85\\
  0.29	-1.15\\
  0.29	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  0.3	0.85\\
  9.48	0.85\\
  9.47	0.85\\
  0.29	0.85\\
  0.3	0.85\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  9.48	0.85\\
  9.48	0.4\\
  9.48	0.4\\
  9.48	0.85\\
  9.48	0.85\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.79	0.62\\
  2.99	0.62\\
  2.99	0.62\\
  3.79	0.62\\
  3.79	0.62\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.99	0.62\\
  2.99	0.42\\
  2.99	0.42\\
  2.99	0.62\\
  2.99	0.62\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.99	0.42\\
  3.79	0.42\\
  3.79	0.42\\
  2.99	0.42\\
  2.99	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.79	0.42\\
  3.79	0.62\\
  3.79	0.62\\
  3.79	0.42\\
  3.79	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -15.35	-0.29\\
  -14.75	-0.29\\
  -14.75	-0.29\\
  -15.35	-0.29\\
  -15.35	-0.29\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -14.75	-0.29\\
  -14.75	0.35\\
  -14.75	0.35\\
  -14.75	-0.29\\
  -14.75	-0.29\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!red, fill=white!70!red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -14.75	0.35\\
  -15.35	0.35\\
  -15.35	0.35\\
  -14.75	0.35\\
  -14.75	0.35\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!red, fill=white!70!red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -15.35	0.35\\
  -15.35	-0.29\\
  -15.35	-0.29\\
  -15.35	0.35\\
  -15.35	0.35\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  1.32	-5.78\\
  1.32	-5.66\\
  1.32	-5.66\\
  1.32	-5.78\\
  1.32	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  1.32	-5.66\\
  1.51	-5.66\\
  1.51	-5.66\\
  1.32	-5.66\\
  1.32	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  1.51	-5.66\\
  1.51	-5.78\\
  1.51	-5.78\\
  1.51	-5.66\\
  1.51	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  1.51	-5.78\\
  1.32	-5.78\\
  1.32	-5.78\\
  1.51	-5.78\\
  1.51	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.62	-5.66\\
  3.81	-5.66\\
  3.81	-5.66\\
  3.62	-5.66\\
  3.62	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.81	-5.66\\
  3.81	-5.78\\
  3.81	-5.78\\
  3.81	-5.66\\
  3.81	-5.66\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.81	-5.78\\
  3.62	-5.78\\
  3.62	-5.78\\
  3.81	-5.78\\
  3.81	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.62	-5.78\\
  3.62	-5.66\\
  3.62	-5.66\\
  3.62	-5.78\\
  3.62	-5.78\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	0.765\\
  2.48	0.645\\
  2.48	0.645\\
  2.48	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	0.645\\
  2.67	0.645\\
  2.67	0.645\\
  2.48	0.645\\
  2.48	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.67	0.645\\
  2.67	0.765\\
  2.67	0.765\\
  2.67	0.645\\
  2.67	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.67	0.765\\
  2.48	0.765\\
  2.48	0.765\\
  2.67	0.765\\
  2.67	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.78	0.765\\
  4.78	0.645\\
  4.78	0.645\\
  4.78	0.765\\
  4.78	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.78	0.645\\
  4.97	0.645\\
  4.97	0.645\\
  4.78	0.645\\
  4.78	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.97	0.645\\
  4.97	0.765\\
  4.97	0.765\\
  4.97	0.645\\
  4.97	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.97	0.765\\
  4.78	0.765\\
  4.78	0.765\\
  4.97	0.765\\
  4.97	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  7.08	0.765\\
  7.08	0.645\\
  7.08	0.645\\
  7.08	0.765\\
  7.08	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  7.08	0.645\\
  7.27	0.645\\
  7.27	0.645\\
  7.08	0.645\\
  7.08	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  7.27	0.645\\
  7.27	0.765\\
  7.27	0.765\\
  7.27	0.645\\
  7.27	0.645\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  7.27	0.765\\
  7.08	0.765\\
  7.08	0.765\\
  7.27	0.765\\
  7.27	0.765\\
}--cycle;

%----dashed line through the corridor
% \addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
  % x	y\\
  % 12.3	-4\\
  % 12.3	0.43\\
  % 12.3	0.43\\
  % 12.3	-4\\
  % 12.3	-4\\
  % }--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -20.2	-1.09\\
  -20.2	-4\\
  -20.2	-4\\
  -20.2	-1.09\\
  -20.2	-1.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  9.53	0.4\\
  9.53	-1.09\\
  9.53	-1.09\\
  9.53	0.4\\
  9.53	0.4\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.41	0.42\\
  -11.41	5.276\\
  -11.41	5.276\\
  -11.41	0.42\\
  -11.41	0.42\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.41	5.276\\
  -13.61	5.276\\
  -13.61	5.276\\
  -11.41	5.276\\
  -11.41	5.276\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=white!70!red, fill=white!70!red, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -13.61	5.276\\
  -13.61	0.42\\
  -13.61	0.42\\
  -13.61	5.276\\
  -13.61	5.276\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.5	-4.04\\
  16.5	-1.12\\
  16.5	-1.12\\
  16.5	-4.04\\
  16.5	-4.04\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=white!30!black, fill=white!30!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.4	-4.04\\
  -11.4	-1.12\\
  -11.4	-1.12\\
  -11.4	-4.04\\
  -11.4	-4.04\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.5	-4.09\\
  -11.4	-4.08\\
  -11.4	-4.08\\
  16.5	-4.09\\
  16.5	-4.09\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.5	-1.2\\
  -11.4	-1.15\\
  -11.4	-1.15\\
  16.5	-1.2\\
  16.5	-1.2\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  19.73	-1.01\\
  19.73	-1.2\\
  0.289999999999999	-1.2\\
  0.29	-1.01\\
  19.73	-1.01\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  5.979	-4.277\\
  5.979	-4.08\\
  -0.868	-4.08\\
  -0.868	-4.277\\
  5.979	-4.277\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -0.868	-5.87\\
  5.979	-5.87\\
  5.979	-4.085\\
  -0.868	-4.085\\
  -0.868	-5.87\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  0.29	-1.15\\
  9.48	-1.15\\
  9.48	0.85\\
  0.29	0.85\\
  0.29	-1.15\\
}--cycle;

%----floor
% \addplot[area legend, line cap = round,  line width=\lwA, draw=darkgray, fill=darkgray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
  % x	y\\
  % -25	-7\\
  % 25	-7\\
  % 25	6\\
  % -25	6\\
  % -25	-7\\
  % }--cycle;

\addplot[area legend, line cap = round,  line width=\lwB, draw=white!40!black, fill=white!40!black, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.5	-4.277\\
  16.5	-4.08\\
  -11.4	-4.08\\
  -11.4	-4.277\\
  16.5	-4.277\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  -11.4	-1.15\\
  16.5	-1.15\\
  16.5	-0.963\\
  -11.4	-0.963\\
  -11.4	-1.15\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  5.979	-4.085\\
  -0.868	-4.085\\
  -0.868	-4.085\\
  5.979	-4.085\\
  5.979	-4.085\\
}--cycle;

%----dashed line through the corrdidor
% \addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
% table[row sep=crcr] {%
  % x	y\\
  % 0.29	-1.15\\
  % 0.29	-4.085\\
  % 0.29	-4.085\\
  % 0.29	-1.15\\
  % 0.29	-1.15\\
  % }--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  10.77	0.3\\
  11.78	0.3\\
  11.78	0.3\\
  10.77	0.3\\
  10.77	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  15.3	0.3\\
  16.3	0.3\\
  16.3	0.3\\
  15.3	0.3\\
  15.3	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  16.5	0.3\\
  18.7	0.3\\
  18.7	0.3\\
  16.5	0.3\\
  16.5	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  20.5	0.3\\
  21.5	0.3\\
  21.5	0.3\\
  20.5	0.3\\
  20.5	0.3\\
}--cycle;

\addplot[area legend, line cap = round,  dashed, line width=\lwB, draw=gray, fill=gray, fill opacity=0.2, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  22.37	-0.795\\
  22.37	0.4\\
  9.48	0.4\\
  9.48	-0.795\\
  22.37	-0.795\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  15.446	-3.77419230455329\\
  15.446	-1.53580769544671\\
  15.446	-1.53580769544671\\
  15.446	-3.77419230455329\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.61190652572368	-1.254\\
  4.61190652572368	-1.04690652572368\\
  4.819	-1.04690652572368\\
  4.819	-1.254\\
}--cycle;
% \addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
%   table[row sep=crcr]{%
  % 4.71545326286184	-1.15045326286184\\
  % 4.71545326286184	-1.15045326286184\\
  % };
\addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
table[row sep=crcr]{%
  4.61190652572368	-1.254\\
  4.61190652572368	-1.04690652572368\\
  4.819	-1.04690652572368\\
  4.819	-1.254\\
};

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.37290652572368	-2.139\\
  3.37290652572368	-1.93190652572368\\
  3.58	-1.93190652572368\\
  3.58	-2.139\\
}--cycle;
\addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
table[row sep=crcr]{%
  3.47645326286184	-2.03545326286184\\
  3.47645326286184	-2.03545326286184\\
};
\addplot [color=gray, dashed, line width=\lwB, line cap = round, forget plot]
table[row sep=crcr]{%
  3.37290652572368	-2.139\\
  3.37290652572368	-1.93190652572368\\
  3.58	-1.93190652572368\\
  3.58	-2.139\\
};

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.48	0.765\\
  2.48	0.765\\
  2.48	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.08	-0.235\\
  2.08	0.765\\
  2.08	0.765\\
  2.08	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	-0.235\\
  2.48	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	0.765\\
  2.08	0.765\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.235\\
  2.08	-0.235\\
  2.08	0.765\\
  2.48	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.48	-0.245\\
  2.48	-0.245\\
  2.48	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.08	-0.245\\
  2.08	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-1.245\\
  2.48	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-0.245\\
  2.08	-0.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  2.48	-1.245\\
  2.08	-1.245\\
  2.08	-0.245\\
  2.48	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  4.19	0.765\\
  4.19	0.765\\
  4.19	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.79	-0.235\\
  3.79	0.765\\
  3.79	0.765\\
  3.79	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	-0.235\\
  4.19	-0.235\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	0.765\\
  3.79	0.765\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.235\\
  3.79	-0.235\\
  3.79	0.765\\
  4.19	0.765\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  4.19	-0.245\\
  4.19	-0.245\\
  4.19	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  3.79	-1.245\\
  3.79	-0.245\\
  3.79	-0.245\\
  3.79	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-1.245\\
  4.19	-1.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-0.245\\
  3.79	-0.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

\addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor4, fill=mycolor4, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  4.19	-1.245\\
  3.79	-1.245\\
  3.79	-0.245\\
  4.19	-0.245\\
}--cycle;

%----physical array
\addplot[area legend, line cap = round,  line width=\lwA, draw=array, fill=array, fill opacity=0.35, line cap = round, forget plot]
table[row sep=crcr] {%
  x	y\\
  15.446	-3.78419230455329\\
  15.446	-1.54580769544671\\
  15.446	-1.54580769544671\\
  15.446	-3.78419230455329\\
}--cycle;
% \node[right, align=left]
% at (axis cs:15.446,-2.665) {1};


%----floor reflection
% \addplot[area legend, line cap = round,  line width=\lwA, draw=mycolor3, fill=mycolor3, fill opacity=0.35, line cap = round, forget plot]
% table[row sep=crcr] {%
  % x	y\\
  % 15.446	-3.78419230455329\\
  % 15.446	-1.54580769544671\\
  % 15.446	-1.54580769544671\\
  % 15.446	-3.78419230455329\\
  % }--cycle;
% \node[right, align=left]
% at (axis cs:15.446,-2.665) {2};


%----bottom wall image array
%\addplot[dashed, area legend, line cap = round,  line width=\lwA, draw=image_array, fill=image_array, fill opacity=0.35, line cap = round, forget plot]
%table[row sep=crcr] {%
%  x	y\\
%  15.446	-6.63419230455329\\
%  15.446	-4.39580769544671\\
%  15.446	-4.39580769544671\\
%  15.446	-6.63419230455329\\
%}--cycle;
%% \node[right, align=left]
%% at (axis cs:15.446,-5.515) {3};


%----top wall image array
%\addplot[dashed,area legend, line cap = round,  line width=\lwA, draw=image_array2, fill=image_array2, fill opacity=0.35, line cap = round, forget plot]
%table[row sep=crcr] {%
%  x	y\\
%  15.446	-0.854192304553289\\
%  15.446	1.38419230455329\\
%  15.446	1.38419230455329\\
%  15.446	-0.854192304553289\\
%}--cycle;
%% \node[right, align=left]
%% at (axis cs:15.446,0.265) {4};

%offset from top to bottom for drawing second (gray) path (0 is at top, 1 is a bot)
\def\elem{0.8}

\coordinate (paBot) at (axis cs:15.446,-3.784);
\coordinate (paTop) at (axis cs:15.446,-1.545);
\coordinate (paElement) at ($(paTop)!\elem!(paBot)$);

\coordinate (vaTop) at (axis cs:15.446,-6.634);
\coordinate (vaBot) at (axis cs:15.446,-4.395);
\coordinate (vaElement) at ($(vaTop)!\elem!(vaBot)$);

% \draw[dashed,very thick] (paTop)--(paElement);
% \draw[dashed,very thick] (vaTop)--(vaElement);

%va...virtual array, va2...second va
\coordinate (va) at (axis cs:15.446,-5.515);
\coordinate (va2) at (axis cs:15.4460,0.2650);
\coordinate (pa) at (axis cs:15.446,-2.665);
\coordinate (posA) at (axis cs:3.476,-2.035);
\coordinate (posB) at (axis cs:4.7155,-1.1505);
%south wall to compute intersection point
\coordinate (wallA) at (axis cs: 16.525,-4.085);
\coordinate (wallB) at (axis cs: 0,-4.085);

%%reflection point for array center
%\coordinate (refl) at (intersection of wallA--wallB and va--posA);

%%reflection point for alternative element
%\coordinate (refl2) at (intersection of wallA--wallB and vaElement--posA);

%%text along direct path
%\draw[->] (pa) -- (posA) node[text opacity=1, pos=0.5, anchor=south, font=\footnotesize, sloped, inner sep=0mm] {direct path};

%%concrete wall drawing where reflections happen (needed to compute intersections!!)
%\draw[red,ultra thick,dashed] (wallA) -- (wallB);
%% \node[red,text opacity=1, anchor=north east, font=\footnotesize, inner sep=0mm, yshift=-1.5mm,xshift=-2mm] at (refl) {concrete wall};
%\node[red,text opacity=0.6, anchor=south west, font=\scriptsize, inner sep=0mm, yshift=0.75mm,xshift=0mm] at ($(wallB)!0.05!(wallA)$) {concrete wall};

%%path along wall
%\draw[-,dashed] (va) -- (refl);
%\draw[-] (refl) -- (pa);
%\draw[->] (refl) -- (posA) node[text opacity=1, pos=0.55, anchor=north, font=\footnotesize, sloped, inner sep=0mm] {wall path};

%%second path along wall
%\draw[-,dashed,black!50!white] (vaElement) -- (refl2);
%\draw[-,black!50!white] (paElement)-- (refl2);
%\draw[-,black!50!white] (refl2) -- (posA);
%\draw[-,black!50!white] (paElement) -- (posA);

%shelf annotation
\node[mycolor4,anchor=south east,font=\scriptsize,text opacity=0.6] at (4.19,0.765) {metal shelves};

%%image array
%\node[image_array,right,anchor=north,rotate=90,font=\scriptsize,text opacity=0.6,align=center] at (axis cs:15.446,-5.515) {mirror array};

%%physical array
\node[right,anchor=north,rotate=90,font=\scriptsize,text opacity=0.6,array] at (axis cs:15.446,-2.665) {array};

%%axi draw grid positions
%\node[anchor=east,font=\footnotesize] at (posA) {$\bm{p}_{\text{EN}}^{(1)}$};
%\node[anchor=south west,font=\footnotesize] at (posB) {$\bm{p}_{\text{EN}}^{(2)}$};

%%radio weave array annotations (k...bottom wall, k'...top wall only very slight)
%\node[anchor=south east,font=\footnotesize] at (pa) {$\bm{p}_{\text{RW},1}$};
%\node[anchor=north east,font=\footnotesize] at (va) {$\bm{p}_{\text{RW},3}$};
%\node[image_array2,anchor=south east,font=\footnotesize] at (va2) {$\bm{p}_{\text{RW},4}$};

%%reflection point annotations 
%\coordinate (refl_text) at (axis cs:11,-6);
%\node[mycolor4,anchor=north,font=\footnotesize,inner sep=0.1mm] at (refl_text) {reflection points};
%\draw[-,solid,mycolor4,shorten > = 1mm] (refl_text)--(refl); 
%\draw[-,solid,mycolor4,shorten > = 1mm] (refl_text)--(refl2); 

%%markes indictaing reflection points: circle...first(black) path, square...second(gray) path
%\draw plot[mark=o,mark options={color=black},only marks] coordinates {(refl) (pa) (va)};
%\draw plot[mark=square,mark options={color=black!50!white},only marks] coordinates {(refl2) (paElement) (vaElement)};

\end{axis}
\end{tikzpicture}%

==> figures/environment/corridor_locations/corridor_locations.tex <==
%!TEX root= ../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\def\xmi{-1}%{-3}%{-12}%{-22}
\def\xma{16}%{23}%{24}
\def\ymi{-6}
\def\yma{1}
\def\zmi{0}
\def\zma{5}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2text}{rgb}{0.1,0.1,1}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%

%\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%{0.52157,0.21961,0.35294}%
\definecolor{array}{rgb}{0.5,0.5,1}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.36471,0.42745,0.26667}%	



%
\begin{tikzpicture}

\def\lwA{1pt}
\def\lwB{0.75pt}
\def\annopac{0.75}

\begin{axis}[%
width=0.751\figurewidth,
height=0.298\figureheight,
at={(-0.037\figurewidth,0.08\figureheight)},
clip mode=individual,
scale only axis,
%plot box ratio=1 0.4 1,%8.914 1.76 1,
xmin=\xmi,%-20.34,
xmax=\xma,%24.23,
%tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=\ymi,%-6.9,
ymax=\yma,%1.9,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
zmin=\zmi,
zmax=\zma,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in m},
view={0}{90},
%view={15}{55},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style=dotted,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
unit vector ratio=1 1 1,
%restrict x to domain={0:10},%{-12:24},
%restrict y to domain={-6:1},
%restrict z to domain={0:5}
major tick length=0.75mm,
ylabel style={yshift=-2mm},
xlabel style={yshift=2mm},
]

%\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2,draw opacity=0.2, forget plot]
%coordinates {(\xmi,\ymi,0) (\xma,\ymi,0) (\xma,\yma,0) (\xmi,\yma,0)}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-1.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-2.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-3.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-4.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-5.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-6.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-7.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-8.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-9.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-10.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-11.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-12.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-13.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-14.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-15.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-16.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-17.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-18.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-19.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-20.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-21.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-22.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-23.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-24.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-25.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-26.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-27.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-28.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-29.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-30.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-31.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-32.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-33.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-34.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-35.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-36.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-37.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-38.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-39.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-40.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-41.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-42.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-43.tsv}--cycle;

\addplot3[area legend, line width=1.0pt, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-44.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-45.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-46.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-47.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-48.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-49.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-50.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-51.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-52.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-53.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-54.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-55.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-56.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-57.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-58.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-59.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-60.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-61.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-62.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-63.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-64.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-65.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-66.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-67.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-68.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-69.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-70.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-71.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-72.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-73.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-74.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-75.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-76.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-77.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-78.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-79.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-80.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-81.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-82.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-83.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-84.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-85.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-86.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-87.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-88.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-89.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-90.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-91.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-92.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-93.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-94.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-95.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-96.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-97.tsv}--cycle;

%\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-98.tsv}--cycle;

\addplot3[area legend, line width=1.0pt, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-99.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-100.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-101.tsv}--cycle;


%dotted line
%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-102.tsv}--cycle;


\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-103.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-104.tsv}--cycle;

\addplot3[area legend, line width=1.94pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-105.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-106.tsv}--cycle;

%\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
%table[] {\datapath/corridor_locations-107.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=red, fill=red, fill opacity=0.5]
table[] {\datapath/corridor_locations-108.tsv}--cycle;
\addlegendentry{data1}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-109.tsv};
 \addlegendentry{data2}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-110.tsv};
 \addlegendentry{data3}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-111.tsv};
 \addlegendentry{data4}


\addplot3[area legend, line width=\lwA, draw=array, fill=array, fill opacity=0.5]
table[] {\datapath/corridor_locations-112.tsv}--cycle;
\addlegendentry{data5}
\node[above left, align=right,rotate=0,mycolor2text,text opacity=\annopac,font={\scriptsize}] at (axis cs:15.3,-3.2,0) {synthetic \gls{pla} \\ ($h=2.85\,\mathrm{m}$)};
%\node[above left, align=left,rotate=0,array,text opacity=0.5] at (axis cs:15.2,-4,0) {\scriptsize $h=2.85\,\mathrm{m}$};

%\addplot3 [color=black, dotted, line width=1.1pt]
% table[] {\datapath/corridor_locations-113.tsv};
% \addlegendentry{data6}
%
%\addplot3 [color=black, dotted, line width=1.1pt]
% table[] {\datapath/corridor_locations-114.tsv};
% \addlegendentry{data7}
%
%\addplot3 [color=black, dotted, line width=1.1pt]
% table[] {\datapath/corridor_locations-115.tsv};
% \addlegendentry{data8}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-116.tsv}--cycle;
\addlegendentry{data9}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-117.tsv}--cycle;
\addlegendentry{data10}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-118.tsv}--cycle;
\addlegendentry{data11}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-119.tsv}--cycle;
\addlegendentry{data12}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-120.tsv}--cycle;
\addlegendentry{data13}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-121.tsv}--cycle;
\addlegendentry{data14}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-122.tsv}--cycle;
\addlegendentry{data15}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-123.tsv}--cycle;
\addlegendentry{data16}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-124.tsv}--cycle;
\addlegendentry{data17}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-125.tsv}--cycle;
\addlegendentry{data18}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-126.tsv}--cycle;
\addlegendentry{data19}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-127.tsv}--cycle;
\addlegendentry{data20}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-128.tsv}--cycle;
\addlegendentry{data21}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-129.tsv}--cycle;
\addlegendentry{data22}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-130.tsv}--cycle;
\addlegendentry{data23}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-131.tsv}--cycle;
\addlegendentry{data24}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-132.tsv}--cycle;
\addlegendentry{data25}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-133.tsv}--cycle;
\addlegendentry{data26}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-134.tsv}--cycle;
\addlegendentry{data27}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-135.tsv}--cycle;
\addlegendentry{data28}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-136.tsv}--cycle;
\addlegendentry{data29}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-137.tsv}--cycle;
\addlegendentry{data30}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-138.tsv}--cycle;
\addlegendentry{data31}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-139.tsv}--cycle;
\addlegendentry{data32}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-140.tsv}--cycle;
\addlegendentry{data33}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-141.tsv}--cycle;
\addlegendentry{data34}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-142.tsv}--cycle;
\addlegendentry{data35}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-143.tsv}--cycle;
\addlegendentry{data36}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-144.tsv}--cycle;
\addlegendentry{data37}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-145.tsv}--cycle;
\addlegendentry{data38}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-146.tsv}--cycle;
\addlegendentry{data39}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-147.tsv}--cycle;
\addlegendentry{data40}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-148.tsv}--cycle;
\addlegendentry{data41}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-149.tsv}--cycle;
\addlegendentry{data42}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-150.tsv}--cycle;
\addlegendentry{data43}


\addplot3[area legend, dashed, line width=0.6pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-151.tsv}--cycle;
\addlegendentry{data44}


\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-152.tsv};
 \addlegendentry{data45}
\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-153.tsv};
 \addlegendentry{data46}
\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-154.tsv};
 \addlegendentry{data47}
\node[right, align=left]
at (axis cs:2.818,-3.403,0) {\scriptsize L1};% {\scriptsize$\bm{p}_1$};% {pos1};

\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-155.tsv};
 \addlegendentry{data48}
\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-156.tsv};
 \addlegendentry{data49}
\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-157.tsv};
 \addlegendentry{data50}
\node[left, align=left]
at (axis cs:2.818,-0.981,0) {\scriptsize L2};%{pos2};

\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-158.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-159.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-160.tsv};
 \node[above, align=left]
at (axis cs:3.218,-0.285,0) {\scriptsize L3};% {pos3};

\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-161.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-162.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-163.tsv};
 \node[below, align=left]
at (axis cs:3.018,-1.29,0) {\scriptsize L4};% {pos4};

\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-164.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-165.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-166.tsv};
 \node[below left, align=left]
at (axis cs:1.602,-0.16,0) {\scriptsize L5};% {pos5};

\node[anchor=west,font=\scriptsize,black!25!green] at (axis cs:4.1,0,0) {shelves};

%axidraw positions
%\addplot3 [color=mycolor3, dotted]
% table[] {\datapath/corridor_locations-167.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
% table[] {\datapath/corridor_locations-168.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
% table[each nth point=6] {\datapath/corridor_locations-169.tsv};
% \node[below left, align=left]
%at (axis cs:2.526,-0.936,0) {\scriptsize L6};% {pos6};
%
%\addplot3 [color=mycolor3, dotted]
% table[] {\datapath/corridor_locations-170.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
% table[] {\datapath/corridor_locations-171.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
% table[each nth point=6] {\datapath/corridor_locations-172.tsv};
% \node[below left, align=left]
%at (axis cs:4.289,-1.041,0) {\scriptsize L7};% {pos7};


%\addplot3 [color=mycolor3, dotted]
% table[] {\datapath/corridor_locations-173.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
% table[] {\datapath/corridor_locations-174.tsv};
% \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
% table[] {\datapath/corridor_locations-175.tsv};
% \node[left, align=left]
%at (axis cs:1.111,0.334,0) {\scriptsize L8};%{pos8};




%%trajectory
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-176.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-177.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-178.tsv};
%%\node[above, align=left]
%%at (axis cs:0.602,-0.793,0) {\scriptsize C1};% {traj1};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-179.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-180.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-181.tsv};
%%\node[right, align=left]
%%at (axis cs:0.602,-1.094,0) {\scriptsize C2};%  {traj2};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-182.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-183.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-184.tsv};
%%\node[right, align=left]
%%at (axis cs:0.602,-1.401,0) {\scriptsize C3};%  {traj3};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-185.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-186.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-187.tsv};
%%\node[right, align=left]
%%at (axis cs:0.602,-1.719,0) {\scriptsize C4};%  {traj4};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-188.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-189.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-190.tsv};
%%\node[right, align=left]
%%at (axis cs:0.923,-1.929,0) {\scriptsize C5};%  {traj5};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-191.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-192.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-193.tsv};
%%\node[right, align=left]
%%at (axis cs:1.244,-1.929,0) {\scriptsize C6};%  {traj6};
%
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-194.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-195.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-196.tsv};
%%\node[right, align=left]
%%at (axis cs:1.564,-1.929,0) {\scriptsize C7};%  {traj7};


%%trajectory segments start and stop points
%\addplot3 [color=mycolor3, dotted]
%table[] {\datapath/corridor_locations-197.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-198.tsv};
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
%table[] {\datapath/corridor_locations-199.tsv};
%\node[below, align=left]
%at (axis cs:1.881,-1.929,0) {\scriptsize C8};%  {traj8};


%%accurate trajectory
%\addplot [color=mycolor3, dotted, forget plot]
%table[]{\datapath/corridor_locations_trajectory-176.tsv};
%\addplot [color=mycolor3, dashed, forget plot]
%table[]{\datapath/corridor_locations_trajectory-177.tsv};
%\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
%table[]{\datapath/corridor_locations_trajectory-178.tsv};
%\node[above, align=left]
%at (axis cs:0.602,-0.793) {\scriptsize C1};% {traj1};
%\node[below, align=left]
%at (axis cs:2.162,-1.923) {\scriptsize C72};%  {traj72};

%\coordinate (bla) at (axis cs:0,0,0);

\draw[->] (axis cs:13,-3.5) node[font={\scriptsize},anchor=east,inner sep=0.5pt] {photo A} -- (axis cs:13.6,-3.4);
\draw[->] (axis cs:5.75,-3.5) node[font={\scriptsize},anchor=west,inner sep=0.5pt] {photo B} -- (axis cs:5.3,-3);

\node[anchor=west,font=\scriptsize,inner sep=0.5mm] at (axis cs:6,-5.2) {$h_\text{L}=\{1.14, 1.31, 1.16, 1.59, 1.59\}\,\mathrm{m}$};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/environment/corridor_locations/corridor_locations_orig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.775\figurewidth,
height=0.554\figureheight,
at={(-0.038\figurewidth,0.08\figureheight)},
scale only axis,
plot box ratio=8.914 1.76 1,
xmin=-20.34,
xmax=24.23,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x in m},
ymin=-6.9,
ymax=1.9,
ylabel style={font=\color{white!15!black}},
ylabel={y in m},
zmin=0,
zmax=5,
zlabel style={font=\color{white!15!black}},
zlabel={z in m},
view={-30}{40},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
% unit vector ratio=1 1 1
]

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-1.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-2.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-3.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-4.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-5.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-6.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-7.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-8.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-9.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-10.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-11.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-12.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-13.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-14.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-15.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-16.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-17.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-18.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-19.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-20.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-21.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-22.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-23.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-24.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-25.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-26.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-27.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-28.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-29.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-30.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-31.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-32.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-33.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-34.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-35.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-36.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-37.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-38.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-39.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-40.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-41.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-42.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-43.tsv}--cycle;

\addplot3[area legend, line width=1.0pt, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-44.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-45.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-46.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-47.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-48.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-49.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-50.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-51.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-52.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-53.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-54.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-55.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-56.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-57.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-58.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-59.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-60.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-61.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-62.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-63.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-64.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-65.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-66.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-67.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-68.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-69.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-70.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-71.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-72.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-73.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-74.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-75.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-76.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-77.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-78.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-79.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-80.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-81.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-82.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-83.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-84.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-85.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-86.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-87.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-88.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=white!70!red, fill=white!70!red, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-89.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-90.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-91.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-92.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-93.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-94.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-95.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-96.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-97.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-98.tsv}--cycle;

\addplot3[area legend, line width=1.0pt, draw=white!40!black, fill=white!40!black, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-99.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-100.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-101.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-102.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-103.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-104.tsv}--cycle;

\addplot3[area legend, line width=3.0pt, draw=mycolor2, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-105.tsv}--cycle;

\addplot3[area legend, line width=2.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-106.tsv}--cycle;

\addplot3[area legend, dashed, line width=1.0pt, draw=gray, fill=gray, fill opacity=0.2, forget plot]
table[] {\datapath/corridor_locations-107.tsv}--cycle;

\addplot3[area legend, line width=1.1pt, draw=red, fill=red, fill opacity=0.5]
table[] {\datapath/corridor_locations-108.tsv}--cycle;
\addlegendentry{data1}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-109.tsv};
 \addlegendentry{data2}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-110.tsv};
 \addlegendentry{data3}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-111.tsv};
 \addlegendentry{data4}


\addplot3[area legend, line width=1.1pt, draw=blue, fill=blue, fill opacity=0.5]
table[] {\datapath/corridor_locations-112.tsv}--cycle;
\addlegendentry{data5}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-113.tsv};
 \addlegendentry{data6}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-114.tsv};
 \addlegendentry{data7}

\addplot3 [color=black, dotted, line width=1.1pt]
 table[] {\datapath/corridor_locations-115.tsv};
 \addlegendentry{data8}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-116.tsv}--cycle;
\addlegendentry{data9}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-117.tsv}--cycle;
\addlegendentry{data10}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-118.tsv}--cycle;
\addlegendentry{data11}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-119.tsv}--cycle;
\addlegendentry{data12}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-120.tsv}--cycle;
\addlegendentry{data13}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-121.tsv}--cycle;
\addlegendentry{data14}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-122.tsv}--cycle;
\addlegendentry{data15}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-123.tsv}--cycle;
\addlegendentry{data16}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-124.tsv}--cycle;
\addlegendentry{data17}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-125.tsv}--cycle;
\addlegendentry{data18}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-126.tsv}--cycle;
\addlegendentry{data19}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-127.tsv}--cycle;
\addlegendentry{data20}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-128.tsv}--cycle;
\addlegendentry{data21}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-129.tsv}--cycle;
\addlegendentry{data22}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-130.tsv}--cycle;
\addlegendentry{data23}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-131.tsv}--cycle;
\addlegendentry{data24}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-132.tsv}--cycle;
\addlegendentry{data25}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-133.tsv}--cycle;
\addlegendentry{data26}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-134.tsv}--cycle;
\addlegendentry{data27}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-135.tsv}--cycle;
\addlegendentry{data28}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-136.tsv}--cycle;
\addlegendentry{data29}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-137.tsv}--cycle;
\addlegendentry{data30}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-138.tsv}--cycle;
\addlegendentry{data31}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-139.tsv}--cycle;
\addlegendentry{data32}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-140.tsv}--cycle;
\addlegendentry{data33}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-141.tsv}--cycle;
\addlegendentry{data34}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-142.tsv}--cycle;
\addlegendentry{data35}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-143.tsv}--cycle;
\addlegendentry{data36}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-144.tsv}--cycle;
\addlegendentry{data37}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-145.tsv}--cycle;
\addlegendentry{data38}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-146.tsv}--cycle;
\addlegendentry{data39}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-147.tsv}--cycle;
\addlegendentry{data40}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-148.tsv}--cycle;
\addlegendentry{data41}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-149.tsv}--cycle;
\addlegendentry{data42}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-150.tsv}--cycle;
\addlegendentry{data43}


\addplot3[area legend, dashed, line width=1.0pt, draw=black!25!green, fill=black!25!green, fill opacity=0.35]
table[] {\datapath/corridor_locations-151.tsv}--cycle;
\addlegendentry{data44}

\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-152.tsv};
 \addlegendentry{data45}

\addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-153.tsv};
 \addlegendentry{data46}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-154.tsv};
 \addlegendentry{data47}

\node[right, align=left]
at (axis cs:2.818,-3.403,0) {pos1};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-155.tsv};
 \addlegendentry{data48}

\addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-156.tsv};
 \addlegendentry{data49}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-157.tsv};
 \addlegendentry{data50}

\node[right, align=left]
at (axis cs:2.818,-0.981,0) {pos2};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-158.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-159.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-160.tsv};
 \node[right, align=left]
at (axis cs:3.218,-0.285,0) {pos3};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-161.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-162.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-163.tsv};
 \node[right, align=left]
at (axis cs:3.018,-1.29,0) {pos4};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-164.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-165.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-166.tsv};
 \node[right, align=left]
at (axis cs:1.602,-0.16,0) {pos5};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-167.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-168.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-169.tsv};
 \node[right, align=left]
at (axis cs:2.526,-0.936,0) {pos6};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-170.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-171.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-172.tsv};
 \node[right, align=left]
at (axis cs:4.289,-1.041,0) {pos7};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-173.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-174.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-175.tsv};
 \node[right, align=left]
at (axis cs:1.111,0.334,0) {pos8};


\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-176.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-177.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-178.tsv};
 \node[right, align=left]
at (axis cs:0.602,-0.793,0) {traj1};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-179.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-180.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-181.tsv};
 \node[right, align=left]
at (axis cs:0.602,-1.094,0) {traj2};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-182.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-183.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-184.tsv};
 \node[right, align=left]
at (axis cs:0.602,-1.401,0) {traj3};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-185.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-186.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-187.tsv};
 \node[right, align=left]
at (axis cs:0.602,-1.719,0) {traj4};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-188.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-189.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-190.tsv};
 \node[right, align=left]
at (axis cs:0.923,-1.929,0) {traj5};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-191.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-192.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-193.tsv};
 \node[right, align=left]
at (axis cs:1.244,-1.929,0) {traj6};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-194.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-195.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-196.tsv};
 \node[right, align=left]
at (axis cs:1.564,-1.929,0) {traj7};
\addplot3 [color=mycolor3, dotted]
 table[] {\datapath/corridor_locations-197.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-198.tsv};
 \addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/corridor_locations-199.tsv};
 \node[right, align=left]
at (axis cs:1.881,-1.929,0) {traj8};
\end{axis}
\end{tikzpicture}%

==> figures/environment/demoroom_static/demoroom_static.tex <==
%!TEX root= ../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\def\xmi{-6.5}
\def\xma{0.5}
\def\ymi{-0.5}
\def\yma{8.5}
\def\zmi{0}
\def\zma{3.25}

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.58824,0.66667,0.66667}%
\definecolor{mycolor2text}{rgb}{0.1,0.1,1}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%

%\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%{0.52157,0.21961,0.35294}%
\definecolor{array}{rgb}{0.5,0.5,1}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.36471,0.42745,0.26667}%	

\definecolor{meascolor}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
  
\def\lwA{0.5pt}
\def\lwB{0.75pt}
\def\annopac{0.55}

\begin{axis}[%
width=0.787\figurewidth,
height=0.551\figureheight,
at={(-0.036\figurewidth,0.074\figureheight)},
scale only axis,
clip mode=individual,
plot box ratio=2.1 2.708 2.45,
xmin=\xmi,%-6.3,
xmax=\xma,%0,
xtick={-6,-4,...,0,2},
%tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=\ymi,%0,
ymax=\yma,%8.1251,
ytick={0,2,...,8},
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
zmin=\zmi,%0,
zmax=\zma,%3,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in m},
view={-65}{25},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style=dotted,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
unit vector ratio=1 1 1,
%restrict x to domain={\xmi:\xma},
%restrict y to domain={\ymi:\yma},
%restrict z to domain={\zmi:\zma}
major tick length=0.75mm,
ylabel style={yshift=2.5mm},
xlabel style={yshift=5mm},
]

%floor 
\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2,draw opacity=0.2, forget plot]
coordinates {(\xmi,\ymi,0) (\xma,\ymi,0) (\xma,\yma,0) (\xmi,\yma,0)}--cycle;


\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-1.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-2.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-3.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-4.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-5.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-6.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-7.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-8.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-9.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-10.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-11.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-12.tsv}--cycle;





\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-27.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-28.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-29.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-30.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-31.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-32.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-33.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-34.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-35.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-36.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-37.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-38.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-39.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-40.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-41.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-42.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-43.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-44.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-45.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-46.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-47.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-48.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-49.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-50.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-51.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-52.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-53.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-54.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-55.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-56.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-57.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-58.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-59.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-60.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-61.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-62.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-63.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-64.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-65.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-66.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-67.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-68.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-69.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-70.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-71.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-72.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-73.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-74.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-75.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-76.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-77.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-78.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-79.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-80.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-81.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-82.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-83.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-84.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-85.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-86.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-87.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-88.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-89.tsv}--cycle;


\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-90.tsv}--cycle;

\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-91.tsv}--cycle;

\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-92.tsv}--cycle;

\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-93.tsv}--cycle;

\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-94.tsv}--cycle;

\addplot3[area legend, line width=0.94pt, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-95.tsv}--cycle;


%\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
%table[] {\datapath/demoroom_static-96.tsv}--cycle;

%\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
%table[] {\datapath/demoroom_static-97.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=mycolor2, dashed, fill=mycolor2, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-98.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-99.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-100.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-101.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-102.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-103.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-104.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-105.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-106.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.2, forget plot]
table[] {\datapath/demoroom_static-107.tsv}--cycle;

\addplot3[area legend, line width=\lwB, draw=array, fill=array, fill opacity=0.5]
table[] {\datapath/demoroom_static-108.tsv}--cycle;
\addlegendentry{data1}

%\addplot3 [color=array, densely dotted, line width=\lwB]
% table[] {\datapath/demoroom_static-109.tsv};
% \addlegendentry{data2}

\addplot3 [color=array, densely dotted, line width=\lwB]
 table[] {\datapath/demoroom_static-110.tsv};
 \addlegendentry{data3}

\addplot3 [color=array, densely dotted, line width=\lwB]
 table[] {\datapath/demoroom_static-111.tsv};
 \addlegendentry{data4}


\addplot3 [color=mycolor3, densely dotted]
 table[] {\datapath/demoroom_static-112.tsv};
 \addlegendentry{data5}

\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-113.tsv};
 \addlegendentry{data6}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-114.tsv};
 \addlegendentry{data7}

\node[below, align=left]
at (axis cs:-3.605,5.286,0) {\scriptsize M1};% {\scriptsize$\bm{p}_1$};% {pos1};
\addplot3 [color=mycolor3, densely dotted]
 table[] {\datapath/demoroom_static-115.tsv};
 \addlegendentry{data8}

\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-116.tsv};
 \addlegendentry{data9}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-117.tsv};
 \addlegendentry{data10}

\node[left, align=left]
at (axis cs:-2.03,5.186,0) {\scriptsize M2};% {\scriptsize$\bm{p}_2$};% {pos2};
\addplot3 [color=mycolor3, densely dotted]
 table[] {\datapath/demoroom_static-118.tsv};
 \addlegendentry{data11}

\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-119.tsv};
 \addlegendentry{data12}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-120.tsv};
 \addlegendentry{data13}

\node[below, align=left]
at (axis cs:-4.503,2.326,0) {\scriptsize M3};% {\scriptsize$\bm{p}_3$};%{pos3};
\addplot3 [color=mycolor3, densely dotted]
 table[] {\datapath/demoroom_static-121.tsv};
 \addlegendentry{data14}

\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-122.tsv};
 \addlegendentry{data15}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-123.tsv};
 \addlegendentry{data16}

\node[right, align=left]
at (axis cs:-2.088,1.952,0) {\scriptsize M4};%{\scriptsize$\bm{p}_4$};% {pos4};
\addplot3 [color=mycolor3, densely dotted]
 table[] {\datapath/demoroom_static-124.tsv};
 \addlegendentry{data17}

\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-125.tsv};
 \addlegendentry{data18}

\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
 table[] {\datapath/demoroom_static-126.tsv};
 \addlegendentry{data19}

\node[right, align=left]
at (axis cs:-1.518,4.772,0) {\scriptsize M5};% {\scriptsize$\bm{p}_5$};% {pos5};

%----position 6
%\addplot3 [color=mycolor3, densely dotted]
% table[] {\datapath/demoroom_static-127.tsv};
% \addlegendentry{data20}
%
%\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
% table[] {\datapath/demoroom_static-128.tsv};
% \addlegendentry{data21}
%
%\addplot3 [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}]
% table[] {\datapath/demoroom_static-129.tsv};
% \addlegendentry{data22}
%
%\node[left, align=left]
%at (axis cs:-5.354,6.336,0) {\scriptsize M6};% {\scriptsize$\bm{p}_6$};% {pos6};



\node[anchor=south,font={\scriptsize},mycolor2text,rotate=-11,inner sep=0.2pt] at (axis cs:0,4.75,1.9) {synthetic \gls{pla}};

%----backwall from here
\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-13.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-14.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-15.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-16.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-17.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-18.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-19.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-20.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black,, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-21.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-22.tsv}--cycle;

\addplot3[area legend, line width=1.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-23.tsv}--cycle;
%----back wall until here

%----door side from here
%wodden coat hanger
%\addplot3[area legend, line width=1.0pt, draw=white!30!black, fill=white!30!black, fill opacity=0.2, forget plot]
%table[] {\datapath/demoroom_static-24.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=darkgray, fill=darkgray, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-25.tsv}--cycle;

\addplot3[area legend, line width=0.74pt, draw=white!30!black, fill=white!30!black, fill opacity=0.1,draw opacity=0.3, forget plot]
table[] {\datapath/demoroom_static-26.tsv}--cycle;
%----door side until here


%----reflection surface highlights
%windows
\addplot3[area legend, line width=1.1pt, draw=red, densely dashed, forget plot]
table[] {\datapath/demoroom_static-90.tsv}--cycle;
\addplot3[area legend, line width=1.1pt, draw=red, densely dashed, forget plot]
table[] {\datapath/demoroom_static-91.tsv}--cycle;

%whiteboard
\addplot3[area legend, line width=1.1pt, draw=red, densely dashed, forget plot]
table[] {\datapath/demoroom_static-98.tsv}--cycle;
\path (-2.55, 0.36, 2.1) -- (-1.05, 0.16, 2.1) node[red,anchor=south,pos=0.5,sloped,font=\scriptsize] {whiteboard};

%window 1
% -1.004757442	7.528694344	2.75
% -0.33279006	7.424483799	2.75
% window 2
% -1.854598543	7.660490032	2.75
% -1.182631161	7.556279488	2.75

\path (-0.33,7.42,2.75) -- (-1.85,7.66,2.75) node[red,anchor=south,pos=0.5,sloped,font=\scriptsize] {window};

%----channel sounder measurements
%\addplot3 [color=meascolor, draw=none, mark=o, mark options={solid, meascolor}]
%table[] {\datapath/floorplan_xyz_3d-114.tsv};
%%\addlegendentry{data7}
%
%\addplot3 [dotted,color=meascolor]
%table[] {\datapath/floorplan_xyz_3d-115.tsv};
%\addlegendentry{data8}
%%\node[right=1mm, align=left]%, font=\color{blue}]
%%at (axis cs:-4.189,6.046,1.02) {\scriptsize X2};%{$\vm{p}_2$};%{ a1};
%\node[below, align=left]%, font=\color{blue}]
%at (axis cs:-4.189,6.046,0) {\scriptsize X2};%{$\vm{p}_2$};%{ a1};
%\addplot3 [mark=x,color=meascolor] coordinates {(-4.189,6.046,0)};
%
%\addplot3 [dotted,color=meascolor]
%table[] {\datapath/floorplan_xyz_3d-116.tsv};
%%\addlegendentry{data9}
%%\node[right=1mm, align=left]%, font=\color{blue}]
%%at (axis cs:-2.941,4.749,1.57) {\scriptsize X1};%{$\vm{p}_1$};%{ a2};
%\node[below, align=left]%, font=\color{blue}]
%at (axis cs:-2.941,4.749,0) {\scriptsize X1};%{$\vm{p}_1$};%{ a2};
%\addplot3 [mark=x,color=meascolor] coordinates {(-2.941,4.749,0)};

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/results/beamformer/demoroom_pos1/sphbeamf_az_d_img/sphbeamf_az_d_img.tex <==
%!TEX root = ../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
x dir=reverse,
xmin=-90.2506963788301,
xmax=90.2506963788301,
%xlabel style={font=\color{white!15!black}},
xlabel={azimuth in deg},
xtick={-90,-45,0,45,90},
xticklabels={0,45,90,135,180},
ytick distance={5},
y dir=reverse,
ymin=-0.0468425715625,
ymax=25,%39.9567135428125,
%ylabel style={font=\color{white!15!black}},
ylabel={delay in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
% unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(255pt)=(0,0,0)},
%colorbar horizontal,
%colorbar style={at={(0,1.01)},xticklabel pos=upper,anchor=south west,major tick length=1mm,height=1.5mm,width=1.75cm,xlabel=spectrum in dB, xticklabel style={rotate=0,font=\footnotesize,xshift=-0.5mm}, xlabel style={yshift=-1mm},xtick distance={30}},
ylabel style={yshift=-2mm},
xlabel style={yshift=2mm},
colorbar,
colorbar style={at={(1.02,1)},anchor=north west,major tick length=1mm,width=1.75mm,height=1.75cm,ylabel=spectrum in dB, yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel style={yshift=1.5mm},ytick distance={30}},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={az.-del. spectrum in dB}}
]
\addplot [forget plot] graphics [xmin=-90.2506963788301, xmax=90.2506963788301, ymin=-0.0468425715625, ymax=39.9567135428125] {\datapath/sphbeamf_az_d_img-1.png};

\node[font=\footnotesize,anchor=south west,rotate=90] at (axis cs: -90,25) {window};
\node[font=\footnotesize,anchor=north west,rotate=90] at (axis cs:  90,25) {door};
%\node[font=\footnotesize,anchor=north,rotate=0] at (axis cs:   0, 0) {ceiling};
%\node[font=\footnotesize,anchor=south,rotate=0] at (axis cs:   0,180) {floor};

\end{axis}
\end{tikzpicture}%

==> figures/results/beamformer/demoroom_pos1/sphbeamf_az_el_img/sphbeamf_az_el_img.tex <==
%!TEX root = ../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
x dir=reverse,
xmin=-90.2506963788301,
xmax=90.2506963788301,
%xlabel style={font=\color{white!15!black}},
xlabel={azimuth in deg},
xtick={-90,-45,0,45,90},
xticklabels={0,45,90,135,180},
y dir=reverse,
ymin=-0.502793296089385,
ymax=180.502793296089,
%ylabel style={font=\color{white!15!black}},
ylabel={elevation in deg},
ytick={0,45,90,...,180},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
% unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(255pt)=(0,0,0)},
%colorbar horizontal,
%colorbar style={at={(0,1.01)},xticklabel pos=upper,anchor=south west,major tick length=1mm,height=1.75mm,width=1.75cm,xlabel=spectrum in dB, xticklabel style={rotate=0,font=\footnotesize,xshift=-0.5mm}, xlabel style={yshift=-1mm},xtick distance={20}},
ylabel style={yshift=-2mm},
xlabel style={yshift=2mm},
colorbar,
colorbar style={at={(1.01,1)},anchor=north west,major tick length=1mm,width=1.75mm,height=1.75cm,ylabel=spectrum in dB, yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel style={yshift=1.5mm},ytick distance={30}},
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={az.-el. spectrum in dB}}
]
\addplot [forget plot] graphics [xmin=-90.2506963788301, xmax=90.2506963788301, ymin=-0.502793296089385, ymax=180.502793296089] {\datapath/sphbeamf_az_el_img-1.png};


\node[font=\footnotesize,anchor=south,rotate=90] at (axis cs: -90,90) {window};
\node[font=\footnotesize,anchor=north,rotate=90] at (axis cs:  90,90) {door};
\node[font=\footnotesize,anchor=north,rotate=0] at (axis cs:   0, 0) {ceiling};
\node[font=\footnotesize,anchor=south,rotate=0] at (axis cs:   0,180) {floor};


\end{axis}
\end{tikzpicture}%

==> figures/results/beamformer/demoroom_pos1/sphbeamf_el_d_img/sphbeamf_el_d_img.tex <==
%!TEX root = ../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-60,
point meta max=0,
axis on top,
x dir=reverse,
xmin=-0.502793296089385,
xmax=180.502793296089,
xtick={0,45,90,...,180},
%xlabel style={font=\color{white!15!black}},
xlabel={elevation in deg},
y dir=reverse,
%yticklabels=,
ymin=-0.0468425715625,
ymax=25,%39.9567135428125,
ytick distance={5},
%ylabel style={font=\color{white!15!black}},
ylabel={delay in m},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
% unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(255pt)=(0,0,0)},
%colorbar horizontal,
%colorbar style={at={(0,1.01)},xticklabel pos=upper,anchor=south west,major tick length=1mm,height=1.5mm,width=1.75cm,xlabel=spectrum in dB, xticklabel style={rotate=0,font=\footnotesize,xshift=-0.5mm}, xlabel style={yshift=-1mm},xtick distance={30}},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={el.-del. spectrum in dB}}
ylabel style={yshift=-2mm},
xlabel style={yshift=2mm},
colorbar,
colorbar style={at={(1.02,1)},anchor=north west,major tick length=1mm,width=1.75mm,height=1.75cm,ylabel=spectrum in dB, yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel style={yshift=1.5mm},ytick distance={30}},
]
\addplot [forget plot] graphics [xmin=-0.502793296089385, xmax=180.502793296089, ymin=-0.0468425715625, ymax=39.9567135428125] {\datapath/sphbeamf_el_d_img-1.png};


\node[font=\footnotesize,anchor=south west,rotate=90] at (axis cs: 0,25) {ceiling};
\node[font=\footnotesize,anchor=north west,rotate=90] at (axis cs: 180,25) {floor};
%\node[font=\footnotesize,anchor=north,rotate=0] at (axis cs:   0, 0) {ceiling};
%\node[font=\footnotesize,anchor=south,rotate=0] at (axis cs:   0,180) {floor};

\end{axis}
\end{tikzpicture}%

==> figures/results/model_based/pos1_k1_power_distribution_3000MHz_noPLcomp/pos1_k1_power_distribution_3000MHz_noPLcomp.tex <==
%!TEX root = ../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-61.2410035069985,
point meta max=-51.2410035069985,
axis on top,
xmin=0.5,
xmax=112.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{nx},
ymin=0.5,
ymax=75.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{nz},
ytick distance={25},
xtick distance={25},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={ MPC k=1},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.9749,0.9782,0.0872); rgb(2pt)=(0.973,0.9724,0.0938); rgb(3pt)=(0.9711,0.9667,0.1001); rgb(4pt)=(0.9692,0.9609,0.1061); rgb(5pt)=(0.9674,0.9552,0.1116); rgb(6pt)=(0.9657,0.9494,0.1168); rgb(7pt)=(0.9642,0.9437,0.1216); rgb(8pt)=(0.9629,0.9379,0.1261); rgb(9pt)=(0.9618,0.932,0.1304); rgb(10pt)=(0.9608,0.9262,0.1344); rgb(11pt)=(0.9601,0.9203,0.1382); rgb(12pt)=(0.9597,0.9143,0.1418); rgb(13pt)=(0.9595,0.9084,0.145); rgb(14pt)=(0.9596,0.9023,0.148); rgb(15pt)=(0.9601,0.8963,0.1507); rgb(16pt)=(0.9608,0.8902,0.1532); rgb(17pt)=(0.9619,0.884,0.1557); rgb(18pt)=(0.9634,0.8778,0.1582); rgb(19pt)=(0.9651,0.8716,0.1608); rgb(20pt)=(0.9671,0.8654,0.1636); rgb(21pt)=(0.9694,0.8591,0.1665); rgb(22pt)=(0.972,0.8529,0.1695); rgb(23pt)=(0.9748,0.8467,0.1726); rgb(24pt)=(0.9778,0.8404,0.1757); rgb(25pt)=(0.9807,0.8342,0.1787); rgb(26pt)=(0.9835,0.828,0.1817); rgb(27pt)=(0.9861,0.8218,0.1846); rgb(28pt)=(0.9885,0.8156,0.1875); rgb(29pt)=(0.9906,0.8095,0.1906); rgb(30pt)=(0.9923,0.8034,0.1939); rgb(31pt)=(0.9938,0.7974,0.1974); rgb(32pt)=(0.9949,0.7915,0.2012); rgb(33pt)=(0.9957,0.7856,0.2053); rgb(34pt)=(0.9962,0.7798,0.2095); rgb(35pt)=(0.9966,0.774,0.2138); rgb(36pt)=(0.9969,0.7683,0.2181); rgb(37pt)=(0.9971,0.7626,0.2224); rgb(38pt)=(0.9972,0.7569,0.2267); rgb(39pt)=(0.9971,0.7513,0.2309); rgb(40pt)=(0.9966,0.7458,0.2351); rgb(41pt)=(0.9946,0.7407,0.2394); rgb(42pt)=(0.99,0.7365,0.2429); rgb(43pt)=(0.9842,0.733,0.2446); rgb(44pt)=(0.977,0.7304,0.2418); rgb(45pt)=(0.9689,0.7292,0.2373); rgb(46pt)=(0.9606,0.7285,0.2312); rgb(47pt)=(0.9523,0.7284,0.2237); rgb(48pt)=(0.944,0.7285,0.2151); rgb(49pt)=(0.9357,0.729,0.2061); rgb(50pt)=(0.9272,0.7298,0.1973); rgb(51pt)=(0.9184,0.7308,0.189); rgb(52pt)=(0.9093,0.7321,0.1815); rgb(53pt)=(0.9,0.7336,0.1749); rgb(54pt)=(0.8903,0.7353,0.1695); rgb(55pt)=(0.8804,0.7372,0.165); rgb(56pt)=(0.8703,0.7392,0.1615); rgb(57pt)=(0.86,0.7413,0.1587); rgb(58pt)=(0.8495,0.7435,0.1564); rgb(59pt)=(0.8389,0.7457,0.1546); rgb(60pt)=(0.8281,0.7481,0.1536); rgb(61pt)=(0.8172,0.7505,0.1535); rgb(62pt)=(0.806,0.7529,0.1546); rgb(63pt)=(0.7945,0.7554,0.157); rgb(64pt)=(0.7829,0.7579,0.1608); rgb(65pt)=(0.771,0.7604,0.1658); rgb(66pt)=(0.759,0.7629,0.1717); rgb(67pt)=(0.7468,0.7654,0.1782); rgb(68pt)=(0.7344,0.7679,0.1852); rgb(69pt)=(0.7218,0.7703,0.1924); rgb(70pt)=(0.7091,0.7727,0.1998); rgb(71pt)=(0.6963,0.775,0.2075); rgb(72pt)=(0.6833,0.7773,0.2155); rgb(73pt)=(0.6701,0.7796,0.2239); rgb(74pt)=(0.6567,0.7818,0.2329); rgb(75pt)=(0.6433,0.7839,0.2423); rgb(76pt)=(0.6297,0.7859,0.2521); rgb(77pt)=(0.6161,0.7878,0.2622); rgb(78pt)=(0.6024,0.7896,0.2726); rgb(79pt)=(0.5886,0.7913,0.2833); rgb(80pt)=(0.5748,0.7929,0.2941); rgb(82pt)=(0.547,0.7957,0.3159); rgb(83pt)=(0.5329,0.797,0.3267); rgb(84pt)=(0.5187,0.7982,0.3374); rgb(85pt)=(0.5044,0.7993,0.348); rgb(86pt)=(0.4899,0.8002,0.3586); rgb(87pt)=(0.4753,0.8011,0.3691); rgb(88pt)=(0.4608,0.8018,0.3797); rgb(89pt)=(0.4463,0.8024,0.3904); rgb(90pt)=(0.4322,0.8028,0.4013); rgb(91pt)=(0.4184,0.803,0.4122); rgb(92pt)=(0.405,0.8031,0.4233); rgb(93pt)=(0.3921,0.8029,0.4344); rgb(94pt)=(0.3795,0.8026,0.4454); rgb(95pt)=(0.3671,0.8021,0.4563); rgb(96pt)=(0.3548,0.8016,0.4669); rgb(97pt)=(0.3424,0.8009,0.4774); rgb(98pt)=(0.3301,0.8002,0.4876); rgb(99pt)=(0.3176,0.7994,0.4975); rgb(100pt)=(0.3052,0.7985,0.5074); rgb(101pt)=(0.2929,0.7975,0.517); rgb(102pt)=(0.2809,0.7964,0.5266); rgb(103pt)=(0.2695,0.7951,0.536); rgb(104pt)=(0.2589,0.7937,0.5454); rgb(105pt)=(0.2491,0.7922,0.5546); rgb(106pt)=(0.2401,0.7905,0.5636); rgb(107pt)=(0.2318,0.7887,0.5725); rgb(108pt)=(0.2244,0.7869,0.5813); rgb(109pt)=(0.2178,0.7849,0.5899); rgb(110pt)=(0.2118,0.7828,0.5983); rgb(111pt)=(0.2061,0.7808,0.6065); rgb(112pt)=(0.2003,0.7787,0.6146); rgb(113pt)=(0.1954,0.7765,0.6225); rgb(114pt)=(0.1905,0.7743,0.6303); rgb(115pt)=(0.1853,0.7721,0.6379); rgb(116pt)=(0.1799,0.7699,0.6454); rgb(117pt)=(0.1741,0.7678,0.6527); rgb(118pt)=(0.1678,0.7656,0.6599); rgb(119pt)=(0.1609,0.7635,0.6671); rgb(120pt)=(0.1532,0.7614,0.6741); rgb(121pt)=(0.1448,0.7593,0.6812); rgb(122pt)=(0.1354,0.7572,0.6881); rgb(123pt)=(0.1252,0.7552,0.695); rgb(124pt)=(0.1141,0.7531,0.7019); rgb(125pt)=(0.1023,0.751,0.7088); rgb(126pt)=(0.0899,0.7489,0.7156); rgb(127pt)=(0.077,0.7468,0.7224); rgb(128pt)=(0.0638,0.7446,0.7292); rgb(129pt)=(0.0504,0.7423,0.7359); rgb(130pt)=(0.0369,0.74,0.7426); rgb(131pt)=(0.0253,0.7376,0.7492); rgb(132pt)=(0.0162,0.7352,0.7558); rgb(133pt)=(0.0094,0.7327,0.7623); rgb(134pt)=(0.0046,0.7301,0.7688); rgb(135pt)=(0.0018,0.7275,0.7752); rgb(136pt)=(0.0009,0.7248,0.7815); rgb(137pt)=(0.0019,0.722,0.7878); rgb(138pt)=(0.0046,0.7192,0.7941); rgb(139pt)=(0.0091,0.7163,0.8003); rgb(140pt)=(0.0155,0.7133,0.8064); rgb(141pt)=(0.0234,0.7103,0.8124); rgb(142pt)=(0.0328,0.7071,0.8183); rgb(143pt)=(0.0433,0.7039,0.8242); rgb(144pt)=(0.0535,0.7006,0.8299); rgb(145pt)=(0.0628,0.6972,0.8355); rgb(146pt)=(0.0713,0.6938,0.8409); rgb(147pt)=(0.0789,0.6902,0.8462); rgb(148pt)=(0.0855,0.6865,0.8513); rgb(149pt)=(0.0914,0.6828,0.8562); rgb(150pt)=(0.0964,0.6789,0.8609); rgb(151pt)=(0.1009,0.675,0.8653); rgb(152pt)=(0.1048,0.671,0.8695); rgb(153pt)=(0.1085,0.6669,0.8734); rgb(154pt)=(0.1119,0.6627,0.877); rgb(155pt)=(0.1152,0.6584,0.8804); rgb(156pt)=(0.1185,0.6541,0.8834); rgb(157pt)=(0.1219,0.6497,0.8862); rgb(158pt)=(0.1253,0.6453,0.8887); rgb(159pt)=(0.1288,0.6408,0.891); rgb(160pt)=(0.1321,0.6363,0.8932); rgb(161pt)=(0.1354,0.6317,0.8953); rgb(162pt)=(0.1383,0.6272,0.8975); rgb(163pt)=(0.1408,0.6226,0.8998); rgb(164pt)=(0.1429,0.618,0.9022); rgb(165pt)=(0.1446,0.6135,0.905); rgb(166pt)=(0.1461,0.6089,0.908); rgb(167pt)=(0.1475,0.6043,0.9113); rgb(168pt)=(0.1492,0.5997,0.9147); rgb(169pt)=(0.1513,0.595,0.9182); rgb(170pt)=(0.154,0.5902,0.9218); rgb(171pt)=(0.1573,0.5854,0.9254); rgb(172pt)=(0.161,0.5805,0.9289); rgb(173pt)=(0.1649,0.5755,0.9323); rgb(174pt)=(0.1686,0.5705,0.9357); rgb(175pt)=(0.1716,0.5655,0.9393); rgb(176pt)=(0.174,0.5605,0.9432); rgb(177pt)=(0.1755,0.5554,0.9473); rgb(178pt)=(0.1764,0.5504,0.9516); rgb(179pt)=(0.1768,0.5452,0.956); rgb(180pt)=(0.1773,0.5401,0.9602); rgb(181pt)=(0.1778,0.5349,0.9641); rgb(182pt)=(0.1785,0.5296,0.9677); rgb(183pt)=(0.1795,0.5244,0.9709); rgb(184pt)=(0.1806,0.5191,0.9738); rgb(185pt)=(0.1818,0.5138,0.9766); rgb(186pt)=(0.1831,0.5084,0.9793); rgb(187pt)=(0.1847,0.503,0.9819); rgb(188pt)=(0.1869,0.4975,0.9844); rgb(189pt)=(0.1903,0.4919,0.9867); rgb(190pt)=(0.195,0.4861,0.9887); rgb(191pt)=(0.2006,0.4803,0.9906); rgb(192pt)=(0.2066,0.4743,0.9926); rgb(193pt)=(0.2128,0.4682,0.9948); rgb(194pt)=(0.2189,0.462,0.9968); rgb(195pt)=(0.225,0.4559,0.9985); rgb(196pt)=(0.2311,0.4497,0.9995); rgb(197pt)=(0.2369,0.4437,0.9996); rgb(198pt)=(0.2424,0.4378,0.9991); rgb(199pt)=(0.2473,0.4319,0.9983); rgb(200pt)=(0.2517,0.4261,0.9974); rgb(201pt)=(0.2556,0.4203,0.9965); rgb(202pt)=(0.2591,0.4145,0.9955); rgb(203pt)=(0.2621,0.4088,0.9946); rgb(204pt)=(0.2647,0.403,0.9935); rgb(205pt)=(0.267,0.3973,0.9924); rgb(206pt)=(0.2691,0.3916,0.9912); rgb(207pt)=(0.271,0.386,0.9898); rgb(208pt)=(0.2726,0.3804,0.9881); rgb(209pt)=(0.2741,0.3748,0.9862); rgb(210pt)=(0.2754,0.3693,0.984); rgb(211pt)=(0.2766,0.3638,0.9817); rgb(212pt)=(0.2776,0.3583,0.9791); rgb(213pt)=(0.2784,0.3529,0.9763); rgb(214pt)=(0.2791,0.3475,0.9733); rgb(215pt)=(0.2798,0.3421,0.9702); rgb(216pt)=(0.2803,0.3367,0.967); rgb(217pt)=(0.2807,0.3313,0.9636); rgb(218pt)=(0.2809,0.3259,0.96); rgb(219pt)=(0.2811,0.3204,0.9563); rgb(220pt)=(0.2813,0.315,0.9524); rgb(221pt)=(0.2814,0.3095,0.9483); rgb(222pt)=(0.2814,0.304,0.9441); rgb(223pt)=(0.2813,0.2985,0.9397); rgb(224pt)=(0.2811,0.293,0.9352); rgb(225pt)=(0.2809,0.2875,0.9305); rgb(226pt)=(0.2806,0.2819,0.9255); rgb(227pt)=(0.2802,0.2764,0.9204); rgb(228pt)=(0.2798,0.2708,0.915); rgb(229pt)=(0.2794,0.2653,0.9094); rgb(230pt)=(0.2788,0.2598,0.9035); rgb(231pt)=(0.2781,0.2543,0.8973); rgb(232pt)=(0.2774,0.2489,0.8908); rgb(233pt)=(0.2766,0.2435,0.884); rgb(234pt)=(0.2758,0.2382,0.8767); rgb(235pt)=(0.2749,0.233,0.8692); rgb(236pt)=(0.274,0.228,0.8612); rgb(237pt)=(0.2729,0.2231,0.8528); rgb(238pt)=(0.2717,0.2184,0.8439); rgb(239pt)=(0.2704,0.2138,0.8346); rgb(240pt)=(0.2691,0.2094,0.8249); rgb(241pt)=(0.2676,0.2052,0.8148); rgb(242pt)=(0.2661,0.2011,0.8043); rgb(243pt)=(0.2645,0.1972,0.7937); rgb(244pt)=(0.2628,0.1932,0.7828); rgb(246pt)=(0.2594,0.1854,0.761); rgb(247pt)=(0.2576,0.1814,0.7501); rgb(248pt)=(0.2558,0.1773,0.7393); rgb(249pt)=(0.254,0.1732,0.7286); rgb(250pt)=(0.2522,0.1689,0.7179); rgb(251pt)=(0.2503,0.1648,0.7071); rgb(252pt)=(0.2484,0.1607,0.6961); rgb(253pt)=(0.2464,0.1569,0.6847); rgb(254pt)=(0.2444,0.1534,0.6728); rgb(255pt)=(0.2422,0.1504,0.6603)},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=sig. power in dB,xtick distance={4}}
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={sig. power in dB}},
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel=sig. power in dB, ylabel style={yshift=1.5mm},ytick distance={4}},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=112.5, ymin=0.5, ymax=75.5] {\datapath/pos1_k1_power_distribution_3000MHz_noPLcomp-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/model_based/pos1_k4_power_distribution_3000MHz_noPLcomp/pos1_k4_power_distribution_3000MHz_noPLcomp.tex <==
%!TEX root = ../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-77.1066929838897,
point meta max=-67.1066929838897,
axis on top,
xmin=0.5,
xmax=112.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{nx},
ymin=0.5,
ymax=75.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{nz},
ytick distance={25},
xtick distance={25},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={22 MPC k=4},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.9749,0.9782,0.0872); rgb(2pt)=(0.973,0.9724,0.0938); rgb(3pt)=(0.9711,0.9667,0.1001); rgb(4pt)=(0.9692,0.9609,0.1061); rgb(5pt)=(0.9674,0.9552,0.1116); rgb(6pt)=(0.9657,0.9494,0.1168); rgb(7pt)=(0.9642,0.9437,0.1216); rgb(8pt)=(0.9629,0.9379,0.1261); rgb(9pt)=(0.9618,0.932,0.1304); rgb(10pt)=(0.9608,0.9262,0.1344); rgb(11pt)=(0.9601,0.9203,0.1382); rgb(12pt)=(0.9597,0.9143,0.1418); rgb(13pt)=(0.9595,0.9084,0.145); rgb(14pt)=(0.9596,0.9023,0.148); rgb(15pt)=(0.9601,0.8963,0.1507); rgb(16pt)=(0.9608,0.8902,0.1532); rgb(17pt)=(0.9619,0.884,0.1557); rgb(18pt)=(0.9634,0.8778,0.1582); rgb(19pt)=(0.9651,0.8716,0.1608); rgb(20pt)=(0.9671,0.8654,0.1636); rgb(21pt)=(0.9694,0.8591,0.1665); rgb(22pt)=(0.972,0.8529,0.1695); rgb(23pt)=(0.9748,0.8467,0.1726); rgb(24pt)=(0.9778,0.8404,0.1757); rgb(25pt)=(0.9807,0.8342,0.1787); rgb(26pt)=(0.9835,0.828,0.1817); rgb(27pt)=(0.9861,0.8218,0.1846); rgb(28pt)=(0.9885,0.8156,0.1875); rgb(29pt)=(0.9906,0.8095,0.1906); rgb(30pt)=(0.9923,0.8034,0.1939); rgb(31pt)=(0.9938,0.7974,0.1974); rgb(32pt)=(0.9949,0.7915,0.2012); rgb(33pt)=(0.9957,0.7856,0.2053); rgb(34pt)=(0.9962,0.7798,0.2095); rgb(35pt)=(0.9966,0.774,0.2138); rgb(36pt)=(0.9969,0.7683,0.2181); rgb(37pt)=(0.9971,0.7626,0.2224); rgb(38pt)=(0.9972,0.7569,0.2267); rgb(39pt)=(0.9971,0.7513,0.2309); rgb(40pt)=(0.9966,0.7458,0.2351); rgb(41pt)=(0.9946,0.7407,0.2394); rgb(42pt)=(0.99,0.7365,0.2429); rgb(43pt)=(0.9842,0.733,0.2446); rgb(44pt)=(0.977,0.7304,0.2418); rgb(45pt)=(0.9689,0.7292,0.2373); rgb(46pt)=(0.9606,0.7285,0.2312); rgb(47pt)=(0.9523,0.7284,0.2237); rgb(48pt)=(0.944,0.7285,0.2151); rgb(49pt)=(0.9357,0.729,0.2061); rgb(50pt)=(0.9272,0.7298,0.1973); rgb(51pt)=(0.9184,0.7308,0.189); rgb(52pt)=(0.9093,0.7321,0.1815); rgb(53pt)=(0.9,0.7336,0.1749); rgb(54pt)=(0.8903,0.7353,0.1695); rgb(55pt)=(0.8804,0.7372,0.165); rgb(56pt)=(0.8703,0.7392,0.1615); rgb(57pt)=(0.86,0.7413,0.1587); rgb(58pt)=(0.8495,0.7435,0.1564); rgb(59pt)=(0.8389,0.7457,0.1546); rgb(60pt)=(0.8281,0.7481,0.1536); rgb(61pt)=(0.8172,0.7505,0.1535); rgb(62pt)=(0.806,0.7529,0.1546); rgb(63pt)=(0.7945,0.7554,0.157); rgb(64pt)=(0.7829,0.7579,0.1608); rgb(65pt)=(0.771,0.7604,0.1658); rgb(66pt)=(0.759,0.7629,0.1717); rgb(67pt)=(0.7468,0.7654,0.1782); rgb(68pt)=(0.7344,0.7679,0.1852); rgb(69pt)=(0.7218,0.7703,0.1924); rgb(70pt)=(0.7091,0.7727,0.1998); rgb(71pt)=(0.6963,0.775,0.2075); rgb(72pt)=(0.6833,0.7773,0.2155); rgb(73pt)=(0.6701,0.7796,0.2239); rgb(74pt)=(0.6567,0.7818,0.2329); rgb(75pt)=(0.6433,0.7839,0.2423); rgb(76pt)=(0.6297,0.7859,0.2521); rgb(77pt)=(0.6161,0.7878,0.2622); rgb(78pt)=(0.6024,0.7896,0.2726); rgb(79pt)=(0.5886,0.7913,0.2833); rgb(80pt)=(0.5748,0.7929,0.2941); rgb(82pt)=(0.547,0.7957,0.3159); rgb(83pt)=(0.5329,0.797,0.3267); rgb(84pt)=(0.5187,0.7982,0.3374); rgb(85pt)=(0.5044,0.7993,0.348); rgb(86pt)=(0.4899,0.8002,0.3586); rgb(87pt)=(0.4753,0.8011,0.3691); rgb(88pt)=(0.4608,0.8018,0.3797); rgb(89pt)=(0.4463,0.8024,0.3904); rgb(90pt)=(0.4322,0.8028,0.4013); rgb(91pt)=(0.4184,0.803,0.4122); rgb(92pt)=(0.405,0.8031,0.4233); rgb(93pt)=(0.3921,0.8029,0.4344); rgb(94pt)=(0.3795,0.8026,0.4454); rgb(95pt)=(0.3671,0.8021,0.4563); rgb(96pt)=(0.3548,0.8016,0.4669); rgb(97pt)=(0.3424,0.8009,0.4774); rgb(98pt)=(0.3301,0.8002,0.4876); rgb(99pt)=(0.3176,0.7994,0.4975); rgb(100pt)=(0.3052,0.7985,0.5074); rgb(101pt)=(0.2929,0.7975,0.517); rgb(102pt)=(0.2809,0.7964,0.5266); rgb(103pt)=(0.2695,0.7951,0.536); rgb(104pt)=(0.2589,0.7937,0.5454); rgb(105pt)=(0.2491,0.7922,0.5546); rgb(106pt)=(0.2401,0.7905,0.5636); rgb(107pt)=(0.2318,0.7887,0.5725); rgb(108pt)=(0.2244,0.7869,0.5813); rgb(109pt)=(0.2178,0.7849,0.5899); rgb(110pt)=(0.2118,0.7828,0.5983); rgb(111pt)=(0.2061,0.7808,0.6065); rgb(112pt)=(0.2003,0.7787,0.6146); rgb(113pt)=(0.1954,0.7765,0.6225); rgb(114pt)=(0.1905,0.7743,0.6303); rgb(115pt)=(0.1853,0.7721,0.6379); rgb(116pt)=(0.1799,0.7699,0.6454); rgb(117pt)=(0.1741,0.7678,0.6527); rgb(118pt)=(0.1678,0.7656,0.6599); rgb(119pt)=(0.1609,0.7635,0.6671); rgb(120pt)=(0.1532,0.7614,0.6741); rgb(121pt)=(0.1448,0.7593,0.6812); rgb(122pt)=(0.1354,0.7572,0.6881); rgb(123pt)=(0.1252,0.7552,0.695); rgb(124pt)=(0.1141,0.7531,0.7019); rgb(125pt)=(0.1023,0.751,0.7088); rgb(126pt)=(0.0899,0.7489,0.7156); rgb(127pt)=(0.077,0.7468,0.7224); rgb(128pt)=(0.0638,0.7446,0.7292); rgb(129pt)=(0.0504,0.7423,0.7359); rgb(130pt)=(0.0369,0.74,0.7426); rgb(131pt)=(0.0253,0.7376,0.7492); rgb(132pt)=(0.0162,0.7352,0.7558); rgb(133pt)=(0.0094,0.7327,0.7623); rgb(134pt)=(0.0046,0.7301,0.7688); rgb(135pt)=(0.0018,0.7275,0.7752); rgb(136pt)=(0.0009,0.7248,0.7815); rgb(137pt)=(0.0019,0.722,0.7878); rgb(138pt)=(0.0046,0.7192,0.7941); rgb(139pt)=(0.0091,0.7163,0.8003); rgb(140pt)=(0.0155,0.7133,0.8064); rgb(141pt)=(0.0234,0.7103,0.8124); rgb(142pt)=(0.0328,0.7071,0.8183); rgb(143pt)=(0.0433,0.7039,0.8242); rgb(144pt)=(0.0535,0.7006,0.8299); rgb(145pt)=(0.0628,0.6972,0.8355); rgb(146pt)=(0.0713,0.6938,0.8409); rgb(147pt)=(0.0789,0.6902,0.8462); rgb(148pt)=(0.0855,0.6865,0.8513); rgb(149pt)=(0.0914,0.6828,0.8562); rgb(150pt)=(0.0964,0.6789,0.8609); rgb(151pt)=(0.1009,0.675,0.8653); rgb(152pt)=(0.1048,0.671,0.8695); rgb(153pt)=(0.1085,0.6669,0.8734); rgb(154pt)=(0.1119,0.6627,0.877); rgb(155pt)=(0.1152,0.6584,0.8804); rgb(156pt)=(0.1185,0.6541,0.8834); rgb(157pt)=(0.1219,0.6497,0.8862); rgb(158pt)=(0.1253,0.6453,0.8887); rgb(159pt)=(0.1288,0.6408,0.891); rgb(160pt)=(0.1321,0.6363,0.8932); rgb(161pt)=(0.1354,0.6317,0.8953); rgb(162pt)=(0.1383,0.6272,0.8975); rgb(163pt)=(0.1408,0.6226,0.8998); rgb(164pt)=(0.1429,0.618,0.9022); rgb(165pt)=(0.1446,0.6135,0.905); rgb(166pt)=(0.1461,0.6089,0.908); rgb(167pt)=(0.1475,0.6043,0.9113); rgb(168pt)=(0.1492,0.5997,0.9147); rgb(169pt)=(0.1513,0.595,0.9182); rgb(170pt)=(0.154,0.5902,0.9218); rgb(171pt)=(0.1573,0.5854,0.9254); rgb(172pt)=(0.161,0.5805,0.9289); rgb(173pt)=(0.1649,0.5755,0.9323); rgb(174pt)=(0.1686,0.5705,0.9357); rgb(175pt)=(0.1716,0.5655,0.9393); rgb(176pt)=(0.174,0.5605,0.9432); rgb(177pt)=(0.1755,0.5554,0.9473); rgb(178pt)=(0.1764,0.5504,0.9516); rgb(179pt)=(0.1768,0.5452,0.956); rgb(180pt)=(0.1773,0.5401,0.9602); rgb(181pt)=(0.1778,0.5349,0.9641); rgb(182pt)=(0.1785,0.5296,0.9677); rgb(183pt)=(0.1795,0.5244,0.9709); rgb(184pt)=(0.1806,0.5191,0.9738); rgb(185pt)=(0.1818,0.5138,0.9766); rgb(186pt)=(0.1831,0.5084,0.9793); rgb(187pt)=(0.1847,0.503,0.9819); rgb(188pt)=(0.1869,0.4975,0.9844); rgb(189pt)=(0.1903,0.4919,0.9867); rgb(190pt)=(0.195,0.4861,0.9887); rgb(191pt)=(0.2006,0.4803,0.9906); rgb(192pt)=(0.2066,0.4743,0.9926); rgb(193pt)=(0.2128,0.4682,0.9948); rgb(194pt)=(0.2189,0.462,0.9968); rgb(195pt)=(0.225,0.4559,0.9985); rgb(196pt)=(0.2311,0.4497,0.9995); rgb(197pt)=(0.2369,0.4437,0.9996); rgb(198pt)=(0.2424,0.4378,0.9991); rgb(199pt)=(0.2473,0.4319,0.9983); rgb(200pt)=(0.2517,0.4261,0.9974); rgb(201pt)=(0.2556,0.4203,0.9965); rgb(202pt)=(0.2591,0.4145,0.9955); rgb(203pt)=(0.2621,0.4088,0.9946); rgb(204pt)=(0.2647,0.403,0.9935); rgb(205pt)=(0.267,0.3973,0.9924); rgb(206pt)=(0.2691,0.3916,0.9912); rgb(207pt)=(0.271,0.386,0.9898); rgb(208pt)=(0.2726,0.3804,0.9881); rgb(209pt)=(0.2741,0.3748,0.9862); rgb(210pt)=(0.2754,0.3693,0.984); rgb(211pt)=(0.2766,0.3638,0.9817); rgb(212pt)=(0.2776,0.3583,0.9791); rgb(213pt)=(0.2784,0.3529,0.9763); rgb(214pt)=(0.2791,0.3475,0.9733); rgb(215pt)=(0.2798,0.3421,0.9702); rgb(216pt)=(0.2803,0.3367,0.967); rgb(217pt)=(0.2807,0.3313,0.9636); rgb(218pt)=(0.2809,0.3259,0.96); rgb(219pt)=(0.2811,0.3204,0.9563); rgb(220pt)=(0.2813,0.315,0.9524); rgb(221pt)=(0.2814,0.3095,0.9483); rgb(222pt)=(0.2814,0.304,0.9441); rgb(223pt)=(0.2813,0.2985,0.9397); rgb(224pt)=(0.2811,0.293,0.9352); rgb(225pt)=(0.2809,0.2875,0.9305); rgb(226pt)=(0.2806,0.2819,0.9255); rgb(227pt)=(0.2802,0.2764,0.9204); rgb(228pt)=(0.2798,0.2708,0.915); rgb(229pt)=(0.2794,0.2653,0.9094); rgb(230pt)=(0.2788,0.2598,0.9035); rgb(231pt)=(0.2781,0.2543,0.8973); rgb(232pt)=(0.2774,0.2489,0.8908); rgb(233pt)=(0.2766,0.2435,0.884); rgb(234pt)=(0.2758,0.2382,0.8767); rgb(235pt)=(0.2749,0.233,0.8692); rgb(236pt)=(0.274,0.228,0.8612); rgb(237pt)=(0.2729,0.2231,0.8528); rgb(238pt)=(0.2717,0.2184,0.8439); rgb(239pt)=(0.2704,0.2138,0.8346); rgb(240pt)=(0.2691,0.2094,0.8249); rgb(241pt)=(0.2676,0.2052,0.8148); rgb(242pt)=(0.2661,0.2011,0.8043); rgb(243pt)=(0.2645,0.1972,0.7937); rgb(244pt)=(0.2628,0.1932,0.7828); rgb(246pt)=(0.2594,0.1854,0.761); rgb(247pt)=(0.2576,0.1814,0.7501); rgb(248pt)=(0.2558,0.1773,0.7393); rgb(249pt)=(0.254,0.1732,0.7286); rgb(250pt)=(0.2522,0.1689,0.7179); rgb(251pt)=(0.2503,0.1648,0.7071); rgb(252pt)=(0.2484,0.1607,0.6961); rgb(253pt)=(0.2464,0.1569,0.6847); rgb(254pt)=(0.2444,0.1534,0.6728); rgb(255pt)=(0.2422,0.1504,0.6603)},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=sig. power in dB,xtick distance={4}},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={sig. power in dB}},
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel=sig. power in dB, ylabel style={yshift=1.5mm},ytick distance={4}},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=112.5, ymin=0.5, ymax=75.5] {\datapath/pos1_k4_power_distribution_3000MHz_noPLcomp-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/model_based/pos1_k5_power_distribution_3000MHz_noPLcomp/pos1_k5_power_distribution_3000MHz_noPLcomp.tex <==
%!TEX root = ../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-71.433993757619,
point meta max=-61.433993757619,
axis on top,
xmin=0.5,
xmax=112.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{nx},
ymin=0.5,
ymax=75.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{nz},
ytick distance={25},
xtick distance={25},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={91 MPC k=5},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.9749,0.9782,0.0872); rgb(2pt)=(0.973,0.9724,0.0938); rgb(3pt)=(0.9711,0.9667,0.1001); rgb(4pt)=(0.9692,0.9609,0.1061); rgb(5pt)=(0.9674,0.9552,0.1116); rgb(6pt)=(0.9657,0.9494,0.1168); rgb(7pt)=(0.9642,0.9437,0.1216); rgb(8pt)=(0.9629,0.9379,0.1261); rgb(9pt)=(0.9618,0.932,0.1304); rgb(10pt)=(0.9608,0.9262,0.1344); rgb(11pt)=(0.9601,0.9203,0.1382); rgb(12pt)=(0.9597,0.9143,0.1418); rgb(13pt)=(0.9595,0.9084,0.145); rgb(14pt)=(0.9596,0.9023,0.148); rgb(15pt)=(0.9601,0.8963,0.1507); rgb(16pt)=(0.9608,0.8902,0.1532); rgb(17pt)=(0.9619,0.884,0.1557); rgb(18pt)=(0.9634,0.8778,0.1582); rgb(19pt)=(0.9651,0.8716,0.1608); rgb(20pt)=(0.9671,0.8654,0.1636); rgb(21pt)=(0.9694,0.8591,0.1665); rgb(22pt)=(0.972,0.8529,0.1695); rgb(23pt)=(0.9748,0.8467,0.1726); rgb(24pt)=(0.9778,0.8404,0.1757); rgb(25pt)=(0.9807,0.8342,0.1787); rgb(26pt)=(0.9835,0.828,0.1817); rgb(27pt)=(0.9861,0.8218,0.1846); rgb(28pt)=(0.9885,0.8156,0.1875); rgb(29pt)=(0.9906,0.8095,0.1906); rgb(30pt)=(0.9923,0.8034,0.1939); rgb(31pt)=(0.9938,0.7974,0.1974); rgb(32pt)=(0.9949,0.7915,0.2012); rgb(33pt)=(0.9957,0.7856,0.2053); rgb(34pt)=(0.9962,0.7798,0.2095); rgb(35pt)=(0.9966,0.774,0.2138); rgb(36pt)=(0.9969,0.7683,0.2181); rgb(37pt)=(0.9971,0.7626,0.2224); rgb(38pt)=(0.9972,0.7569,0.2267); rgb(39pt)=(0.9971,0.7513,0.2309); rgb(40pt)=(0.9966,0.7458,0.2351); rgb(41pt)=(0.9946,0.7407,0.2394); rgb(42pt)=(0.99,0.7365,0.2429); rgb(43pt)=(0.9842,0.733,0.2446); rgb(44pt)=(0.977,0.7304,0.2418); rgb(45pt)=(0.9689,0.7292,0.2373); rgb(46pt)=(0.9606,0.7285,0.2312); rgb(47pt)=(0.9523,0.7284,0.2237); rgb(48pt)=(0.944,0.7285,0.2151); rgb(49pt)=(0.9357,0.729,0.2061); rgb(50pt)=(0.9272,0.7298,0.1973); rgb(51pt)=(0.9184,0.7308,0.189); rgb(52pt)=(0.9093,0.7321,0.1815); rgb(53pt)=(0.9,0.7336,0.1749); rgb(54pt)=(0.8903,0.7353,0.1695); rgb(55pt)=(0.8804,0.7372,0.165); rgb(56pt)=(0.8703,0.7392,0.1615); rgb(57pt)=(0.86,0.7413,0.1587); rgb(58pt)=(0.8495,0.7435,0.1564); rgb(59pt)=(0.8389,0.7457,0.1546); rgb(60pt)=(0.8281,0.7481,0.1536); rgb(61pt)=(0.8172,0.7505,0.1535); rgb(62pt)=(0.806,0.7529,0.1546); rgb(63pt)=(0.7945,0.7554,0.157); rgb(64pt)=(0.7829,0.7579,0.1608); rgb(65pt)=(0.771,0.7604,0.1658); rgb(66pt)=(0.759,0.7629,0.1717); rgb(67pt)=(0.7468,0.7654,0.1782); rgb(68pt)=(0.7344,0.7679,0.1852); rgb(69pt)=(0.7218,0.7703,0.1924); rgb(70pt)=(0.7091,0.7727,0.1998); rgb(71pt)=(0.6963,0.775,0.2075); rgb(72pt)=(0.6833,0.7773,0.2155); rgb(73pt)=(0.6701,0.7796,0.2239); rgb(74pt)=(0.6567,0.7818,0.2329); rgb(75pt)=(0.6433,0.7839,0.2423); rgb(76pt)=(0.6297,0.7859,0.2521); rgb(77pt)=(0.6161,0.7878,0.2622); rgb(78pt)=(0.6024,0.7896,0.2726); rgb(79pt)=(0.5886,0.7913,0.2833); rgb(80pt)=(0.5748,0.7929,0.2941); rgb(82pt)=(0.547,0.7957,0.3159); rgb(83pt)=(0.5329,0.797,0.3267); rgb(84pt)=(0.5187,0.7982,0.3374); rgb(85pt)=(0.5044,0.7993,0.348); rgb(86pt)=(0.4899,0.8002,0.3586); rgb(87pt)=(0.4753,0.8011,0.3691); rgb(88pt)=(0.4608,0.8018,0.3797); rgb(89pt)=(0.4463,0.8024,0.3904); rgb(90pt)=(0.4322,0.8028,0.4013); rgb(91pt)=(0.4184,0.803,0.4122); rgb(92pt)=(0.405,0.8031,0.4233); rgb(93pt)=(0.3921,0.8029,0.4344); rgb(94pt)=(0.3795,0.8026,0.4454); rgb(95pt)=(0.3671,0.8021,0.4563); rgb(96pt)=(0.3548,0.8016,0.4669); rgb(97pt)=(0.3424,0.8009,0.4774); rgb(98pt)=(0.3301,0.8002,0.4876); rgb(99pt)=(0.3176,0.7994,0.4975); rgb(100pt)=(0.3052,0.7985,0.5074); rgb(101pt)=(0.2929,0.7975,0.517); rgb(102pt)=(0.2809,0.7964,0.5266); rgb(103pt)=(0.2695,0.7951,0.536); rgb(104pt)=(0.2589,0.7937,0.5454); rgb(105pt)=(0.2491,0.7922,0.5546); rgb(106pt)=(0.2401,0.7905,0.5636); rgb(107pt)=(0.2318,0.7887,0.5725); rgb(108pt)=(0.2244,0.7869,0.5813); rgb(109pt)=(0.2178,0.7849,0.5899); rgb(110pt)=(0.2118,0.7828,0.5983); rgb(111pt)=(0.2061,0.7808,0.6065); rgb(112pt)=(0.2003,0.7787,0.6146); rgb(113pt)=(0.1954,0.7765,0.6225); rgb(114pt)=(0.1905,0.7743,0.6303); rgb(115pt)=(0.1853,0.7721,0.6379); rgb(116pt)=(0.1799,0.7699,0.6454); rgb(117pt)=(0.1741,0.7678,0.6527); rgb(118pt)=(0.1678,0.7656,0.6599); rgb(119pt)=(0.1609,0.7635,0.6671); rgb(120pt)=(0.1532,0.7614,0.6741); rgb(121pt)=(0.1448,0.7593,0.6812); rgb(122pt)=(0.1354,0.7572,0.6881); rgb(123pt)=(0.1252,0.7552,0.695); rgb(124pt)=(0.1141,0.7531,0.7019); rgb(125pt)=(0.1023,0.751,0.7088); rgb(126pt)=(0.0899,0.7489,0.7156); rgb(127pt)=(0.077,0.7468,0.7224); rgb(128pt)=(0.0638,0.7446,0.7292); rgb(129pt)=(0.0504,0.7423,0.7359); rgb(130pt)=(0.0369,0.74,0.7426); rgb(131pt)=(0.0253,0.7376,0.7492); rgb(132pt)=(0.0162,0.7352,0.7558); rgb(133pt)=(0.0094,0.7327,0.7623); rgb(134pt)=(0.0046,0.7301,0.7688); rgb(135pt)=(0.0018,0.7275,0.7752); rgb(136pt)=(0.0009,0.7248,0.7815); rgb(137pt)=(0.0019,0.722,0.7878); rgb(138pt)=(0.0046,0.7192,0.7941); rgb(139pt)=(0.0091,0.7163,0.8003); rgb(140pt)=(0.0155,0.7133,0.8064); rgb(141pt)=(0.0234,0.7103,0.8124); rgb(142pt)=(0.0328,0.7071,0.8183); rgb(143pt)=(0.0433,0.7039,0.8242); rgb(144pt)=(0.0535,0.7006,0.8299); rgb(145pt)=(0.0628,0.6972,0.8355); rgb(146pt)=(0.0713,0.6938,0.8409); rgb(147pt)=(0.0789,0.6902,0.8462); rgb(148pt)=(0.0855,0.6865,0.8513); rgb(149pt)=(0.0914,0.6828,0.8562); rgb(150pt)=(0.0964,0.6789,0.8609); rgb(151pt)=(0.1009,0.675,0.8653); rgb(152pt)=(0.1048,0.671,0.8695); rgb(153pt)=(0.1085,0.6669,0.8734); rgb(154pt)=(0.1119,0.6627,0.877); rgb(155pt)=(0.1152,0.6584,0.8804); rgb(156pt)=(0.1185,0.6541,0.8834); rgb(157pt)=(0.1219,0.6497,0.8862); rgb(158pt)=(0.1253,0.6453,0.8887); rgb(159pt)=(0.1288,0.6408,0.891); rgb(160pt)=(0.1321,0.6363,0.8932); rgb(161pt)=(0.1354,0.6317,0.8953); rgb(162pt)=(0.1383,0.6272,0.8975); rgb(163pt)=(0.1408,0.6226,0.8998); rgb(164pt)=(0.1429,0.618,0.9022); rgb(165pt)=(0.1446,0.6135,0.905); rgb(166pt)=(0.1461,0.6089,0.908); rgb(167pt)=(0.1475,0.6043,0.9113); rgb(168pt)=(0.1492,0.5997,0.9147); rgb(169pt)=(0.1513,0.595,0.9182); rgb(170pt)=(0.154,0.5902,0.9218); rgb(171pt)=(0.1573,0.5854,0.9254); rgb(172pt)=(0.161,0.5805,0.9289); rgb(173pt)=(0.1649,0.5755,0.9323); rgb(174pt)=(0.1686,0.5705,0.9357); rgb(175pt)=(0.1716,0.5655,0.9393); rgb(176pt)=(0.174,0.5605,0.9432); rgb(177pt)=(0.1755,0.5554,0.9473); rgb(178pt)=(0.1764,0.5504,0.9516); rgb(179pt)=(0.1768,0.5452,0.956); rgb(180pt)=(0.1773,0.5401,0.9602); rgb(181pt)=(0.1778,0.5349,0.9641); rgb(182pt)=(0.1785,0.5296,0.9677); rgb(183pt)=(0.1795,0.5244,0.9709); rgb(184pt)=(0.1806,0.5191,0.9738); rgb(185pt)=(0.1818,0.5138,0.9766); rgb(186pt)=(0.1831,0.5084,0.9793); rgb(187pt)=(0.1847,0.503,0.9819); rgb(188pt)=(0.1869,0.4975,0.9844); rgb(189pt)=(0.1903,0.4919,0.9867); rgb(190pt)=(0.195,0.4861,0.9887); rgb(191pt)=(0.2006,0.4803,0.9906); rgb(192pt)=(0.2066,0.4743,0.9926); rgb(193pt)=(0.2128,0.4682,0.9948); rgb(194pt)=(0.2189,0.462,0.9968); rgb(195pt)=(0.225,0.4559,0.9985); rgb(196pt)=(0.2311,0.4497,0.9995); rgb(197pt)=(0.2369,0.4437,0.9996); rgb(198pt)=(0.2424,0.4378,0.9991); rgb(199pt)=(0.2473,0.4319,0.9983); rgb(200pt)=(0.2517,0.4261,0.9974); rgb(201pt)=(0.2556,0.4203,0.9965); rgb(202pt)=(0.2591,0.4145,0.9955); rgb(203pt)=(0.2621,0.4088,0.9946); rgb(204pt)=(0.2647,0.403,0.9935); rgb(205pt)=(0.267,0.3973,0.9924); rgb(206pt)=(0.2691,0.3916,0.9912); rgb(207pt)=(0.271,0.386,0.9898); rgb(208pt)=(0.2726,0.3804,0.9881); rgb(209pt)=(0.2741,0.3748,0.9862); rgb(210pt)=(0.2754,0.3693,0.984); rgb(211pt)=(0.2766,0.3638,0.9817); rgb(212pt)=(0.2776,0.3583,0.9791); rgb(213pt)=(0.2784,0.3529,0.9763); rgb(214pt)=(0.2791,0.3475,0.9733); rgb(215pt)=(0.2798,0.3421,0.9702); rgb(216pt)=(0.2803,0.3367,0.967); rgb(217pt)=(0.2807,0.3313,0.9636); rgb(218pt)=(0.2809,0.3259,0.96); rgb(219pt)=(0.2811,0.3204,0.9563); rgb(220pt)=(0.2813,0.315,0.9524); rgb(221pt)=(0.2814,0.3095,0.9483); rgb(222pt)=(0.2814,0.304,0.9441); rgb(223pt)=(0.2813,0.2985,0.9397); rgb(224pt)=(0.2811,0.293,0.9352); rgb(225pt)=(0.2809,0.2875,0.9305); rgb(226pt)=(0.2806,0.2819,0.9255); rgb(227pt)=(0.2802,0.2764,0.9204); rgb(228pt)=(0.2798,0.2708,0.915); rgb(229pt)=(0.2794,0.2653,0.9094); rgb(230pt)=(0.2788,0.2598,0.9035); rgb(231pt)=(0.2781,0.2543,0.8973); rgb(232pt)=(0.2774,0.2489,0.8908); rgb(233pt)=(0.2766,0.2435,0.884); rgb(234pt)=(0.2758,0.2382,0.8767); rgb(235pt)=(0.2749,0.233,0.8692); rgb(236pt)=(0.274,0.228,0.8612); rgb(237pt)=(0.2729,0.2231,0.8528); rgb(238pt)=(0.2717,0.2184,0.8439); rgb(239pt)=(0.2704,0.2138,0.8346); rgb(240pt)=(0.2691,0.2094,0.8249); rgb(241pt)=(0.2676,0.2052,0.8148); rgb(242pt)=(0.2661,0.2011,0.8043); rgb(243pt)=(0.2645,0.1972,0.7937); rgb(244pt)=(0.2628,0.1932,0.7828); rgb(246pt)=(0.2594,0.1854,0.761); rgb(247pt)=(0.2576,0.1814,0.7501); rgb(248pt)=(0.2558,0.1773,0.7393); rgb(249pt)=(0.254,0.1732,0.7286); rgb(250pt)=(0.2522,0.1689,0.7179); rgb(251pt)=(0.2503,0.1648,0.7071); rgb(252pt)=(0.2484,0.1607,0.6961); rgb(253pt)=(0.2464,0.1569,0.6847); rgb(254pt)=(0.2444,0.1534,0.6728); rgb(255pt)=(0.2422,0.1504,0.6603)},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=sig. power in dB,xtick distance={4}}.
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={sig. power in dB}},
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel=sig. power in dB, ylabel style={yshift=1.5mm},ytick distance={4}},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=112.5, ymin=0.5, ymax=75.5] {\datapath/pos1_k5_power_distribution_3000MHz_noPLcomp-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/model_visibility/portal2_pos1_4x4/VA1_directpath_path__model_vis_img/VA1_directpath_path__model_vis_img.tex <==
%!TEX root = ../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=28.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},
ymin=0.5,
ymax=18.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.2422,0.1504,0.6603)},
%colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.2422,0.1504,0.7)},
%colorbar horizontal,
colorbar sampled,
colorbar style={samples=3,at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={invis.,vis.},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}
%colorbar style={samples=3,at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=2mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=est. amp. in dB,xtick distance={1}},%,point meta min=0,point meta max=1}
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={geom. vis.}}
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
]
%from matlab: parula(2)
%0.2422    0.1504    0.6603
%0.9769    0.9839    0.0805


\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=18.5] {\datapath/VA1_directpath_path__model_vis_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/model_visibility/portal2_pos1_4x4/VA5_whiteboard_path_98_model_vis_img/VA5_whiteboard_path_98_model_vis_img.tex <==
%!TEX root = ../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
xticklabel={
  % test if the x value is below zero
  \ifdim \tick pt < 0pt
  % if yes, calculate the absolute value
  \pgfmathparse{abs(\tick)}%
  % and print first a minus sign in a zero-width box, followed by the absolute value
  \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  \else
  % if no, print as usual
  \pgfmathprintnumber{\tick}
  \fi
}}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=28.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=18.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
%colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.2422,0.1504,0.6603)},
colormap={mymap}{[1pt] rgb(0pt)=(0.98,0.98,0.08); rgb(1pt)=(0.24,0.15,0.66)},
%colorbar horizontal,
colorbar sampled,
colorbar style={samples=3,at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={invis.,vis.},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
ylabel style={yshift=-1.5mm},
%colorbar style={samples=3,at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=2mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=est. amp. in dB,xtick distance={1}},%,point meta min=0,point meta max=1}
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={geom. vis.}}
]
%from matlab: parula(2)
%0.2422    0.1504    0.6603 \definecolor{ColorName}{rgb}{0.98,0.98,0.08}
%0.9769    0.9839    0.0805 
\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=18.5] {\datapath/VA5_whiteboard_path_98_model_vis_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/sbl/2022-08_VNA_full_array/array-Nx1_Ny112_Nz75_signal-bw500MHz_fc6950MHz_subarray_sbl-Nx1_Ny4_Nz4/portal2_pos1/VA1_MPC_amplitude_PL-comp_img/VA1_MPC_amplitude_PL-comp_img.tex <==
%!TEX root = ../../../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-49.5584064092297,
point meta max=-39.5584064092297,
axis on top,
xmin=0.5,
xmax=28.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=18.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.960065,0.919778,0.138513); rgb(2pt)=(0.972487,0.851822,0.170039); rgb(3pt)=(0.99583,0.784087,0.206396); rgb(4pt)=(0.974183,0.729983,0.240235); rgb(5pt)=(0.876009,0.73807,0.163478); rgb(6pt)=(0.752635,0.764204,0.175091); rgb(7pt)=(0.607761,0.788896,0.26853); rgb(8pt)=(0.450713,0.802217,0.387143); rgb(9pt)=(0.307896,0.798696,0.505248); rgb(10pt)=(0.206843,0.781061,0.60543); rgb(11pt)=(0.135809,0.757291,0.6878); rgb(12pt)=(0.0091913,0.732587,0.762583); rgb(13pt)=(0.054713,0.700157,0.83063); rgb(14pt)=(0.115917,0.657465,0.881052); rgb(15pt)=(0.146526,0.6075,0.909004); rgb(16pt)=(0.175852,0.553443,0.948983); rgb(17pt)=(0.188526,0.494822,0.9855); rgb(18pt)=(0.249787,0.428622,0.997791); rgb(19pt)=(0.276183,0.365713,0.9825); rgb(20pt)=(0.2814,0.305435,0.945196); rgb(21pt)=(0.276739,0.244439,0.885183); rgb(22pt)=(0.262948,0.193548,0.783748); rgb(23pt)=(0.2422,0.1504,0.6603)},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=est. amp. in dB,xtick distance={4}}
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=90,font=\footnotesize,xshift=0mm},ylabel=est. amp. in dB, ylabel style={yshift=2mm}, ytick distance={4}},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={est. amp.}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=18.5] {\datapath/VA1_MPC_amplitude_PL-comp_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/sbl/2022-08_VNA_full_array/array-Nx1_Ny112_Nz75_signal-bw500MHz_fc6950MHz_subarray_sbl-Nx1_Ny4_Nz4/portal2_pos1/VA4_MPC_amplitude_PL-comp_img/VA4_MPC_amplitude_PL-comp_img.tex <==
%!TEX root = ../../../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.926\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-57.7841471666794,
point meta max=-47.7841471666794,
axis on top,
xmin=0.5,
xmax=28.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=18.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.960065,0.919778,0.138513); rgb(2pt)=(0.972487,0.851822,0.170039); rgb(3pt)=(0.99583,0.784087,0.206396); rgb(4pt)=(0.974183,0.729983,0.240235); rgb(5pt)=(0.876009,0.73807,0.163478); rgb(6pt)=(0.752635,0.764204,0.175091); rgb(7pt)=(0.607761,0.788896,0.26853); rgb(8pt)=(0.450713,0.802217,0.387143); rgb(9pt)=(0.307896,0.798696,0.505248); rgb(10pt)=(0.206843,0.781061,0.60543); rgb(11pt)=(0.135809,0.757291,0.6878); rgb(12pt)=(0.0091913,0.732587,0.762583); rgb(13pt)=(0.054713,0.700157,0.83063); rgb(14pt)=(0.115917,0.657465,0.881052); rgb(15pt)=(0.146526,0.6075,0.909004); rgb(16pt)=(0.175852,0.553443,0.948983); rgb(17pt)=(0.188526,0.494822,0.9855); rgb(18pt)=(0.249787,0.428622,0.997791); rgb(19pt)=(0.276183,0.365713,0.9825); rgb(20pt)=(0.2814,0.305435,0.945196); rgb(21pt)=(0.276739,0.244439,0.885183); rgb(22pt)=(0.262948,0.193548,0.783748); rgb(23pt)=(0.2422,0.1504,0.6603)},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=est. amp. in dB,xtick distance={4}}
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=0,font=\footnotesize,xshift=0mm},ylabel=est. amp. in dB},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={est. amp.}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=18.5] {\datapath/VA4_MPC_amplitude_PL-comp_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/sbl/2022-08_VNA_full_array/array-Nx1_Ny112_Nz75_signal-bw500MHz_fc6950MHz_subarray_sbl-Nx1_Ny4_Nz4/portal2_pos1/VA5_MPC_amplitude_PL-comp_img/VA5_MPC_amplitude_PL-comp_img.tex <==
%!TEX root = ../../../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
label style={font=\footnotesize},
legend style={font=\footnotesize},
tick label style={font=\footnotesize},
xticklabel={
  % test if the x value is below zero
  \ifdim \tick pt < 0pt
  % if yes, calculate the absolute value
  \pgfmathparse{abs(\tick)}%
  % and print first a minus sign in a zero-width box, followed by the absolute value
  \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  \else
  % if no, print as usual
  \pgfmathprintnumber{\tick}
  \fi
}}}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-59.3386506115294,
point meta max=-49.3386506115294,
axis on top,
xmin=0.5,
xmax=28.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=18.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.960065,0.919778,0.138513); rgb(2pt)=(0.972487,0.851822,0.170039); rgb(3pt)=(0.99583,0.784087,0.206396); rgb(4pt)=(0.974183,0.729983,0.240235); rgb(5pt)=(0.876009,0.73807,0.163478); rgb(6pt)=(0.752635,0.764204,0.175091); rgb(7pt)=(0.607761,0.788896,0.26853); rgb(8pt)=(0.450713,0.802217,0.387143); rgb(9pt)=(0.307896,0.798696,0.505248); rgb(10pt)=(0.206843,0.781061,0.60543); rgb(11pt)=(0.135809,0.757291,0.6878); rgb(12pt)=(0.0091913,0.732587,0.762583); rgb(13pt)=(0.054713,0.700157,0.83063); rgb(14pt)=(0.115917,0.657465,0.881052); rgb(15pt)=(0.146526,0.6075,0.909004); rgb(16pt)=(0.175852,0.553443,0.948983); rgb(17pt)=(0.188526,0.494822,0.9855); rgb(18pt)=(0.249787,0.428622,0.997791); rgb(19pt)=(0.276183,0.365713,0.9825); rgb(20pt)=(0.2814,0.305435,0.945196); rgb(21pt)=(0.276739,0.244439,0.885183); rgb(22pt)=(0.262948,0.193548,0.783748); rgb(23pt)=(0.2422,0.1504,0.6603)},
colorbar,
colorbar style={at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,width=1.5mm,height=\figureheight,yticklabel style={rotate=90,font=\footnotesize,xshift=0mm},ylabel=est. amp. in dB, ylabel style={yshift=2mm}, ytick distance={4}},
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
%colorbar horizontal,
%colorbar style={at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=1.5mm,width=0.5\figurewidth,xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xlabel=est. amp. in dB,xtick distance={4}}
%colorbar style={at={(1.02,1)},xticklabel pos=right,anchor=north west,major tick length=1mm,width=2mm,height=0.6\figureheight,yticklabel style={rotate=0,font=\footnotesize,xshift=0mm},ylabel=est. amp. in dB}
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={est. amp.}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=18.5] {\datapath/VA5_MPC_amplitude_PL-comp_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/sbl/2022-11_VNA_corridor/portal2_pos1/VA5_wallnorth_path_93_model_vis_img/VA5_wallnorth_path_93_model_vis_img.tex <==
%!TEX root = ../../../../../../main_d12.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=22.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=8.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={93},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.2422,0.1504,0.6603)},
colorbar sampled,
colorbar style={samples=3,at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={invis.,vis.},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}
%colorbar style={samples=3,at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={not visible,visible},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={geom. vis.}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=22.5, ymin=0.5, ymax=8.5] {\datapath/VA5_wallnorth_path_93_model_vis_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/results/sbl/2022-11_VNA_corridor/portal2_pos1/multiple_segments_15_16_17_92_model_vis_img/multiple_segments_15_16_17_92_model_vis_img.tex <==
%!TEX root = ../../../../../../2023_EUCNC.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=22.5,
%xlabel style={font=\color{white!15!black}},
xlabel={hor. idx.},%{subarray index hor.},
ymin=0.5,
ymax=8.5,
%ylabel style={font=\color{white!15!black}},
ylabel={vert. idx.},%{subarray index vert.},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={15 16 17 92},
xmajorgrids,
ymajorgrids,
major tick length=0.75mm,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black},
%extraAxisOptions,
 unit vector ratio=1 1 1,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.2422,0.1504,0.6603)},
colorbar sampled,
colorbar style={samples=3,at={(1.02,0)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={invis.,vis.},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}
%colorbar style={samples=3,at={(0,1.05)},xticklabel pos=right,anchor=south west,major tick length=1mm,height=6mm,width=1.5mm,ytick={0.25,0.75},yticklabels={not visible,visible},xticklabel style={rotate=0,font=\footnotesize,xshift=0mm},xtick distance={1}},%,point meta min=0,point meta max=1}
ylabel style={yshift=-1.5mm},
xlabel style={yshift=1.5mm},
%colorbar,
%colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={geom. vis.}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=22.5, ymin=0.5, ymax=8.5] {\datapath/multiple_segments_15_16_17_92_model_vis_img-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/system_setup.tex <==
%!TEX root= ../2023_EUCNC.tex

% [B] changes: 		"3.0"		--> "1.5"
% [B] changes: 		"2.0"		--> "1.0"
% [B] changes: 		") {"		--> ") {\footnotesize "
% [B] changes:		"\addplot3 [color=mycolor2, line width=1.0pt]"
%				--> "\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round]"
% [B] changes:		"\addplot3 [color=mycolor1, line width=\lwA]"
% 				--> "\addplot3 [color=mycolor1, line width=\lwA, rounded corners=0.1pt, line cap=round]"

\pgfplotsset{every axis/.append style={
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xticklabel={
      % test if the x value is below zero
      \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
      \else
      % if no, print as usual
      \pgfmathprintnumber{\tick}
      \fi
}}}


\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%{0.52157,0.21961,0.35294}%
\definecolor{mycolor2}{rgb}{0.4,0.4,1}%
\definecolor{mycolor2text}{rgb}{0.1,0.1,1}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.36471,0.42745,0.26667}%		
%
\def\lwA{0.5pt}
\def\annopac{1}
\def\textangle{14}

\begin{tikzpicture}

\begin{axis}[%
width=0.95\figurewidth,
height=0.9\figureheight,
at={(0\figurewidth,0\figureheight)},
%scale only axis,
clip mode=individual,
plot box ratio=1 1 0.9,%1.875 2.625 1,
xmin=3,
xmax=12.3,
xtick distance={3},				% [B]
ytick distance={3},				% [B]
ztick distance={1},				% [B]
%xlabel style={font=\color{white!15!black}},
xlabel={$x$ in m},
ymin=0,
ymax=9,
%ylabel style={font=\color{white!15!black}},
ylabel={$y$ in m},
zmin=0,
zmax=3,
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in m},
view={55}{50},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style=dotted,
major tick length=0.75mm,
ylabel style={yshift=5mm},
xlabel style={yshift=5mm},
%unit direction vector=1 1 1,
]

%left wall
\addplot3[area legend, line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
3	9	0\\
3	9	3\\
3	0	3\\
3	0	0\\
}--cycle;



%right wall
\addplot3[area legend, line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
8	0	0\\
8	4	0\\
8	4	3\\
8	0	3\\
8	0	0\\
}--cycle;


\addplot3[dashed, area legend, line width=\lwA, draw=blue, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
8	0	0\\
8	4	0\\
8	4	3\\
8	0	3\\
8	0	0\\
}--cycle;
\node[blue,font=\scriptsize,anchor=south,rotate=\textangle] at (axis cs:8,2,3) {$k$th segment};
 


%array wall
\addplot3[area legend, line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
8	0	0\\
8	0	3\\
3	0	3\\
3	0	0\\
}--cycle;

 
 
 

%back wall
\addplot3[area legend, line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	9	0\\
8	9	0\\
8	9	3\\
3	9	3\\
3	9	0\\
}--cycle;

 
 
 
\addplot3[area legend, line width=\lwA, draw=mycolor1, fill=mycolor1, fill opacity=0.2, forget plot]%, rounded corners=0.1pt, line cap=round]
table[row sep=crcr] {%
x	y	z\\
3	0	0\\
3	9	0\\
8	9	0\\
8	0	0\\
3	0	0\\
}--cycle;




%physical anchor
\addplot3 [color=red, line width=1.0pt, line cap=round] table[row sep=crcr] {%
5	0	1\\
6	0	1\\
};

%\node[right, align=left, font={\scriptsize\color{black!20!red}}] at (axis cs:6,0,1) {x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	1\\
5	1	1\\
};
% \node[right, align=left, font={\scriptsize\color{black!20!green}}] at (axis cs:5,1,1) {y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
5	0	1\\
5	0	2\\
};
% \node[right, align=left, font={\scriptsize\color{black!20!blue}}] at (axis cs:5,0,2) {z};


\addplot3[area legend, solid, line width=0.7pt, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.8	0	1.7\\
3.8	0	1.7\\
3.8	0	0.3\\
6.2	0	0.3\\
6.2	0	0.3\\
6.2	0	1.7\\
3.8	0	1.7\\
}--cycle;

\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
  3.8	0	0.3\\
  3.8	0	0\\
};
\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
  6.2	0	0.3\\
  6.2	0	0\\
};

\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
  3.8	0	0.3\\
  3	0	0.3\\
};
\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
  3.8	0	1.7\\
  3	0	1.7\\
};


% VA left wall
%\addplot3 [color=red, line width=1.0pt, line cap=round] table[row sep=crcr] {%
%1	0	1\\
%0	0	1\\
%};

%\node[right, align=left, font=\color{black!20!red}]
%at (axis cs:-1.5,0,1.1) {\footnotesize x};
%\addplot3 [color=green, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%1	0	1\\
%1	1	1\\
%};

%\node[right, align=left, font=\color{black!20!green}]
%at (axis cs:1,1,1) {\footnotesize y};
%\addplot3 [color=blue, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%1	0	1\\
%1	0	2\\
%};

% \node[right, align=left, font=\color{black!20!blue}]
%at (axis cs:1,0,2) {\footnotesize z};
%%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
% %table[row sep=crcr] {%
%%1	0	1\\
%%};
%\draw[->](0.5,0,3.7) node[anchor=south,inner sep=0pt]{\footnotesize image CSP} --(0.5,0,1.8);		% [B] image array
%\addplot3[area legend,densely dashed,draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%-0.21875	-0.001	1.71875\\
%-0.21875	-0.001	1.71875\\
%-0.21875	-0.001	0.28125\\
%2.21875	-0.001	0.28125\\
%2.21875	-0.001	0.28125\\
%2.21875	-0.001	1.71875\\
%-0.21875	-0.001	1.71875\\
%}--cycle;
%%\addplot3 [color=mycolor2, line width=1.0pt,rounded corners=0.5pt]
%%\addplot3 [color=mycolor2, line width=1.0pt]
%%\addplot3 [color=mycolor2, densely dashed,line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
%% table[row sep=crcr] {%
%%-0.21875	-0.001	1.71875\\
%%-0.21875	-0.001	1.71875\\
%%-0.21875	-0.001	0.28125\\
%%2.21875	-0.001	0.28125\\
%%2.21875	-0.001	0.28125\\
%%2.21875	-0.001	1.71875\\
%%-0.21875	-0.001	1.71875\\
%%};
 
 
%VA front wall
\addplot3 [color=red, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
10	0	1\\
};
% \node[right, align=left, font={\scriptsize\color{black!20!red}}] at (axis cs:8.5,0,1.1) {x};
\addplot3 [color=green, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
11	1	1\\
};
% \node[right, align=left, font={\scriptsize\color{black!20!green}}] at (axis cs:11,1,1) {y};
\addplot3 [color=blue, line width=1.0pt, line cap=round]
 table[row sep=crcr] {%
11	0	1\\
11	0	2\\
};
% \node[right, align=left, font={\scriptsize\color{black!20!blue}}] at (axis cs:11,0,2) {z};


\addplot3[area legend,solid,draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.8	0	1.7\\
9.8	0	1.7\\
9.8	0	0.3\\
12.2	0	0.3\\
12.2	0	0.3\\
12.2	0	1.7\\
9.8	0	1.7\\
}--cycle;

\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
9.8	0	0.3\\
9.8	0	0\\
};
\addplot3 [densely dotted,color=mycolor2, line width=\lwA, line cap=round]
table[row sep=crcr] {%
12.2	0	0.3\\
12.2	0	0\\
};


%VA opposite wall
%\addplot3[area legend, densely dashed,draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%3.78125	17.999	1.71875\\
%3.78125	17.999	1.71875\\
%3.78125	17.999	0.28125\\
%6.21875	17.999	0.28125\\
%6.21875	17.999	0.28125\\
%6.21875	17.999	1.71875\\
%3.78125	17.999	1.71875\\
%}--cycle;
%\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
% table[row sep=crcr] {%
%3.78125	17.999	1.71875\\
%3.78125	17.999	1.71875\\
%3.78125	17.999	0.28125\\
%6.21875	17.999	0.28125\\
%6.21875	17.999	0.28125\\
%6.21875	17.999	1.71875\\
%3.78125	17.999	1.71875\\
%};

%  \addplot3 [color=red, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	18	1\\
%6	18	1\\
%};
% \node[right, align=left, font=\color{black!20!red}]
%at (axis cs:6,18,1) {\footnotesize x};
%\addplot3 [color=green, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	18	1\\
%5	17	1\\
%};
% \node[right, align=left, font=\color{black!20!green}]
%at (axis cs:5.5,16,1) {\footnotesize y};
%\addplot3 [color=blue, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	18	1\\
%5	18	2\\
%};
% \node[right, align=left, font=\color{black!20!blue}]
%at (axis cs:5,18,2) {\footnotesize z};
%%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
% %table[row sep=crcr] {%
%%5	18	1\\
%%};




 
%% VA floor
% \addplot3 [color=red, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	0	-1\\
%6	0	-1\\
%};
% \node[right, align=left, font=\color{black!20!red}]
%at (axis cs:6,0,-1) {\footnotesize x};
%\addplot3 [color=green, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	0	-1\\
%5	1	-1\\
%};
% \node[right, align=left, font=\color{black!20!green}]
%at (axis cs:5,1,-1) {\footnotesize y};
%\addplot3 [color=blue, line width=1.0pt, line cap=round]
% table[row sep=crcr] {%
%5	0	-1\\
%5	0	-2\\
%};
% \node[right, align=left, font=\color{black!20!blue}]
%at (axis cs:5,0,-2) {\footnotesize z};
%%\addplot3 [color=blue, only marks, mark=square, mark options={solid, blue}]
% %table[row sep=crcr] {%
%%5	0	-1\\
%%};
%
%\addplot3[area legend, densely dashed,draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
%table[row sep=crcr] {%
%x	y	z\\
%3.78125	-0.001	-0.28125\\
%3.78125	-0.001	-0.28125\\
%3.78125	-0.001	-1.71875\\
%6.21875	-0.001	-1.71875\\
%6.21875	-0.001	-1.71875\\
%6.21875	-0.001	-0.28125\\
%3.78125	-0.001	-0.28125\\
%}--cycle;
%%\addplot3 [color=mycolor2, line width=1.0pt, rounded corners=0.1pt, line cap=round] % [B]
%% table[row sep=crcr] {%
%%3.78125	-0.001	-0.28125\\
%%3.78125	-0.001	-0.28125\\
%%3.78125	-0.001	-1.71875\\
%%6.21875	-0.001	-1.71875\\
%%6.21875	-0.001	-1.71875\\
%%6.21875	-0.001	-0.28125\\
%%3.78125	-0.001	-0.28125\\
%%};



%\draw[->](0.5,1,-2.5) node[anchor=north,inner sep=0pt,font=\footnotesize]{ CSP} --(3.7,0,0.25);		% [B] ARRAY

%\draw[->](11,8.1,4) node[anchor=west,inner sep=0pt]{\footnotesize scatter points} --(6.5,8.1,1.5);		% [B] scatter points

% \addplot3[scatter, only marks, mark=o, color=black, mark options={}, scatter/use mapped color=black, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}, forget plot] table[row sep=crcr]{%
%x	y	z	size\\
%5.33051849524216	8.65076578477899	1.20768311101162	0.862682538024909\\
%4.67395112920194	8.64311551419747	0.479153685022454	0.946812334471243\\
%5.00058160996353	8.71726030114687	0.66216551596227	0.962631561479956\\
%4.89325658972314	8.79969296991617	0.45624761740377	1.00364834417035\\
%4.96990957833925	8.82968707310526	0.314709534615471	0.908507615632375\\
%5.34083140011076	8.66288358608921	0.746979176882175	0.936208000504268\\
%4.69087865413012	8.80000524662204	1.35654306995795	0.973369288394909\\
%5.36960869241959	8.72233085324363	1.02950870504394	1.0154881952361\\
%4.89636432595591	8.69287146806877	1.0212777839069	0.873626493585031\\
%4.65303970151706	8.63905181065907	1.45089779845778	0.859157835285881\\
%5.22143247563378	8.8148639129701	0.664053598037616	0.915143061728701\\
%5.41090983916627	8.70500930561373	0.787103081067935	0.934009462308485\\
%4.44549987964596	8.81016883989523	1.10152392413244	0.957370716954673\\
%4.9145637121342	8.73471685281564	1.26519231036268	0.946171832028476\\
%4.48154470048046	8.86253324756423	1.07608571815938	0.910125177292902\\
%5.00871411250911	8.78555638677071	0.61917430148782	0.972944534461818\\
%5.41265906986815	8.65445734723264	1.37807179341522	0.943344144053348\\
%4.49630881827245	8.66619953226826	0.644401110757165	0.919653768109294\\
%5.27679180032121	8.75166414170255	1.21546943835024	0.941696745784272\\
%4.59625965603702	8.62808927039878	0.874627484518682	0.997618440607122\\
%4.78880632000664	8.8847036135919	1.48289081820724	0.960230892236832\\
%4.52100384758846	8.72259052787842	1.27631099108121	0.918557629324985\\
%5.20694906451148	8.6899052440143	1.03106897315537	0.857344019526891\\
%4.73897288760911	8.85892759362861	0.557062163291679	0.924494855173765\\
%5.2606622771435	8.69373116090866	0.424158333733894	0.945104772471118\\
%4.71956796161488	8.65842939920695	0.544759076646777	0.916868883282871\\
%5.30215303566958	8.76004523342578	0.329685391566916	0.958586570828934\\
%5.35131637889882	8.69438773751231	0.507158799790594	0.886196047316502\\
%4.7800249042469	8.56170878341988	0.602263040234301	0.920285146040862\\
%5.35015589386988	8.74803648759227	1.16488810422527	0.961807558643678\\
%5.18095431977749	8.8636455403235	1.04643173369484	0.863583502761723\\
%5.10127594875469	8.78934361027084	0.319161626566174	0.958699816316298\\
%5.25989512742002	8.71094682279858	0.527859533842754	0.942006394788954\\
%4.95196031067232	8.7038749471006	1.38471292942231	1.00883987189335\\
%5.66318778738451	8.84731621274286	1.09962017387823	0.909980819403081\\
%5.01456892766443	8.60857686236445	0.687021606980144	0.860364641180672\\
%5.0144205058029	8.55267204912512	0.662337721469017	0.971800830344783\\
%5.52099267972792	8.65878106057797	1.32871244878068	0.98862389816905\\
%};


\addplot3 [color=mycolor3, densely dotted]
 table[row sep=crcr] {%
5	8	0\\
5	8	1\\
};
\addplot3 [color=mycolor3, only marks, mark=*, mark options={mark size=0.2pt,solid}]
table[row sep=crcr] {%
  5	8	0\\
};

\addplot3 [color=mycolor3, line width=0.5pt, only marks, mark=o, mark options={mark size=1.5pt,solid}]
 table[row sep=crcr] {%
5	8	1\\
};

\coordinate (wallA) at (axis cs:8,0,1);
\coordinate (wallB) at (axis cs:8,9,1);

\coordinate (va) at (axis cs:11,0,1);
\coordinate (vaR) at (axis cs:9.8,0,1);
\coordinate (vaL) at (axis cs:12.2,0,1);

\coordinate (pa) at (axis cs:5,0,1);
\coordinate (paL) at (axis cs:3.8,0,1);
\coordinate (paR) at (axis cs:6.2,0,1);

\coordinate (ue) at (axis cs:5,8,1);

%\draw[-,dotted] (va) -- (ue);
\draw[-,red,dotted] (vaL) -- (ue);
\draw[-,dotted] (vaR) -- (ue);


%\draw[dotted,red] (wallA) -- (wallB);

\coordinate (refl) at (intersection of wallA--wallB and va--ue);
\coordinate (reflL) at (intersection of wallA--wallB and vaL--ue);
\coordinate (reflR) at (intersection of wallA--wallB and vaR--ue);

%\draw[<-,shorten <=0.5mm] (pa) -- (refl) -- (ue);
\draw[-,dotted] (pa) -- (refl) -- (ue);
\draw[-,dotted] (va) -- (refl);

\draw[<-,shorten <=0.5mm,red!50!white,densely dashed] (paL) -- (reflL) -- (ue);
\draw[<-,shorten <=0.5mm] (paR) -- (reflR) -- (ue);

%markes indictaing reflection points: circle...first(black) path, square...second(gray) path
%\draw plot[mark=o,mark options={mark size=1.5pt,color=black},only marks] coordinates {(refl) (pa) (va)};% (pa) (paR)};
\draw plot[mark=o,mark options={mark size=1.5pt,color=black},only marks] coordinates {(paR) (vaR) (reflR)};% (pa) (paR)};
\draw plot[mark=x,mark options={mark size=2.125pt,color=red!50!white},only marks] coordinates {(reflL) (paL) (vaL)};

\node[anchor=north,font={\footnotesize}] at (pa) {$\vm{a}$};
\node[anchor=north,font={\footnotesize}] at (va) {$\vm{a}_k$};
\node[anchor=west,font={\footnotesize}] at (ue) {$\vm{p}$};

\node[anchor=south west,font={\scriptsize}, inner sep=0mm,yshift=1mm,color=mycolor2text] at (paL) {$\vm{a}^{(m)}$};
\node[anchor=north west,font={\scriptsize}, inner sep=0mm,color=mycolor2text] at (paR) {$\vm{a}^{(m')}$};

\node[anchor=south west,font={\scriptsize}, inner sep=0mm,yshift=1mm,color=mycolor2text] at (vaR) {$\vm{a}_k^{(m')}$};
\node[anchor=north west,font={\scriptsize}, inner sep=0mm,yshift=0.25mm,color=mycolor2text] at (vaL) {$\vm{a}_k^{(m)}$};

\coordinate (possible) at (axis cs:10.5,4.5,0);
\coordinate (impossible) at (axis cs:10.5,4.5,0.7);
\node[black,anchor=west,font={\scriptsize},inner sep=0.1pt,text opacity=\annopac,rotate=\textangle] at (possible) {visible reflection $v^\text{vis}_{k,m'}\rmv=\rmv1$};
\node[red!80!white,anchor=west,font={\scriptsize},inner sep=0.1pt,text opacity=\annopac,rotate=\textangle] at (impossible) {invisible reflection $v^\text{vis}_{k,m}\rmv=\rmv0$};

%\draw[black,shorten >=1mm, shorten <=0.25mm,opacity=\annopac] (possible) -- (refl);
\draw[black,shorten >=1mm, shorten <=0.25mm,opacity=\annopac] (possible) -- (reflR);

\draw[red!50!white,shorten >=1mm, shorten <=0.25mm,opacity=\annopac] (impossible) -- (reflL);

%\draw[densely dotted] (refl) -- ++(0,0,1);

\end{axis}
\end{tikzpicture}%
